Topology-Independent GEVD-Based Distributed Adaptive Node-Specific Signal Estimation in Ad-Hoc Wireless Acoustic Sensor Networks

A low-rank approximation-based version of the topology-independent distributed adaptive node-specific signal estimation (TI-DANSE) algorithm is introduced, using a generalized eigenvalue decomposition (GEVD) for application in ad-hoc wireless acoustic sensor networks. This TI-GEVD-DANSE algorithm as well as the original TI-DANSE algorithm exhibit a non-strict convergence, which can lead to numerical instability over time, particularly in scenarios where the estimation of accurate spatial covariance matrices is challenging. An adaptive filter coefficient normalization strategy is proposed to mitigate this issue and enable the stable performance of TI-(GEVD-)DANSE. The method is validated in numerical simulations including dynamic acoustic scenarios, demonstrating the importance of the additional normalization.

==> batch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{black}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
  group style={group size=1 by 2},
  width = 8.8 cm, % this is supposed to be total width (8cm) divided by number of columns (2) minus the sum of all the horizontal separations (1cm), i.e. 3 cm
  height = 5 cm, % same as above, but for the vertical
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
ylabel={Avg. MSE$_{d_k}^i$ over nodes},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=150,
xtick style={color=black},
% xtick={0,25,50,75,100,125},
xtick={0,50,100},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0001, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  ${10^{-5}}$,
  ${10^{-4}}$,
  ${10^{-3}}$,
  ${10^{-2}}$,
  ${10^{-1}}$,
  ${10^{0}}$,
  ${10^{1}}$,
  ${10^{2}}$
}
]
\addplot [semithick, blue, mark=o, mark size=3, mark repeat=7.5, mark options={solid,fill opacity=0}]
table {%
0 0.0208836902977356
1 1.18353932604298
2 5.32355146317492
3 4.92461782788341
4 0.0199003202854514
5 0.025187211307383
6 0.0165522718279971
7 0.0126227017384163
8 0.0118647004991179
9 0.011782746391306
10 0.0117817647553266
11 0.0118554333815331
12 0.0117642222167736
13 0.0116393003719753
14 0.0116474854760705
15 0.0115880502720257
16 0.0116461034199191
17 0.0115866247464748
18 0.0115018199544167
19 0.011519864956384
20 0.0114808223028271
21 0.0115073640959309
22 0.0114574744164765
23 0.0114014150714274
24 0.0114142566300413
25 0.0113900547838761
26 0.0113999260541628
27 0.0113573257647835
28 0.0113165476462555
29 0.0113255735185159
30 0.011307199558301
31 0.0113090959512983
32 0.0112721046033
33 0.0112394266171766
34 0.0112461066145988
35 0.0112304280709504
36 0.0112275867409645
37 0.0111951290086625
38 0.0111679001343363
39 0.0111725200240481
40 0.0111587609814301
41 0.0111524907236065
42 0.0111237882829014
43 0.011100930783321
44 0.0111035275533714
45 0.0110914396310964
46 0.0110825323074366
47 0.0110570092999961
48 0.0110378672697956
49 0.0110385509633792
50 0.0110279757702877
51 0.0110170611495991
52 0.0109942710664299
53 0.0109782986411608
54 0.0109772621878915
55 0.0109680528569126
56 0.0109556643096328
57 0.0109352389738661
58 0.0109219327249191
59 0.0109194084555119
60 0.0109114231391147
61 0.0108980060204123
62 0.0108796273693702
63 0.0108685204879405
64 0.0108647464659984
65 0.0108578514602073
66 0.0108437668125083
67 0.0108271534213979
68 0.010817822329255
69 0.0108130238328934
70 0.0108070957049375
71 0.0107926278789613
72 0.010777529038035
73 0.0107695991988541
74 0.0107639805774355
75 0.0107589066816266
76 0.0107442741548141
77 0.010730467032932
78 0.0107236150020982
79 0.0107173573470154
80 0.0107130353893417
81 0.0106984027144803
82 0.0106856903565381
83 0.0106796423186757
84 0.0106729039563503
85 0.0106692411193423
86 0.0106547303644551
87 0.0106429396468342
88 0.010637467581646
89 0.0106303856883504
90 0.0106272976084305
91 0.0106129983578719
92 0.0106019777237426
93 0.0105968943479548
94 0.010589586841056
95 0.0105869965968996
96 0.0105729741686046
97 0.010562591236061
98 0.0105577445815911
99 0.010550311944183
100 0.0105481491399095
101 0.0105344510481477
102 0.0105245902392623
103 0.0105198584094201
104 0.0105123853635626
105 0.0105105853459269
106 0.010497246229086
107 0.0104878065391782
108 0.0104830929333098
109 0.0104756499849241
110 0.0104741532052505
111 0.0104611985023653
112 0.0104520914821373
113 0.0104473206105281
114 0.010439965515769
115 0.0104387170297516
116 0.0104261656821347
117 0.0104173136661737
118 0.0104124275759476
119 0.0104052067696252
120 0.0104041558586716
121 0.0103920222731071
122 0.0103833568620509
123 0.0103783121400048
124 0.010371262146833
125 0.0103703620412217
126 0.0103586575023005
127 0.0103501182906741
128 0.010344883582847
129 0.0103380324140479
130 0.0103372400986744
131 0.0103259737720481
132 0.0103175073057792
133 0.0103120612839658
134 0.0103054298092013
135 0.0103047058952199
136 0.0102938855256829
137 0.0102854444694937
138 0.0102797741743802
139 0.0102733774522446
140 0.0102726861010054
141 0.0102623184802846
142 0.0102538609734792
143 0.0102479604682122
144 0.0102418090161529
145 0.0102411179045197
146 0.0102312091625512
147 0.0102226983409425
148 0.0102165676152936
149 0.0102106686001095
150 0.0102099489180496
151 0.0102005046767896
152 0.0101919083380198
153 0.0101855524105133
154 0.0101799107421383
155 0.0101791372142541
156 0.0101701626331548
157 0.0101614530221834
158 0.0101548811948878
159 0.0101495005081014
160 0.0101486514306533
161 0.0101401511664925
162 0.0101313048574921
163 0.0101245300852575
164 0.0101194135958793
165 0.0101184708800923
166 0.010110448979838
167 0.0101014468302133
168 0.0100944851727948
169 0.0100896363967593
170 0.0100885856081477
171 0.0100810453511786
172 0.0100718725030483
173 0.0100647426347347
174 0.0100601659603912
175 0.0100589963428318
176 0.010051940047561
177 0.0100425859520054
178 0.0100353087090736
179 0.0100310098154017
180 0.0100297142880762
181 0.0100231430973939
182 0.0100136015372909
183 0.0100061994888619
184 0.0100021856053266
185 0.010000760720726
186 0.00999467438035762
187 0.00998494346894061
188 0.00997744050163311
189 0.00997372050932148
190 0.0099721663614761
191 0.00996656300507369
192 0.00995664513961729
193 0.00994906605077991
194 0.00994565042932176
195 0.00994397050340484
196 0.00993884645771501
197 0.00992874821112311
198 0.00992111830931713
199 0.00991801893975117
200 0.0099162198972034
201 0.00991156951979646
202 0.00990130145732421
203 0.00989364617205176
204 0.00989087601192115
205 0.00988896740910762
206 0.00988478296977757
207 0.0098743593835301
208 0.00986670388884482
209 0.00986427654187382
210 0.00986227048475185
211 0.00985854209972296
212 0.00984798065964791
213 0.00984034951814098
214 0.00983827872623072
215 0.0098361894681818
216 0.00983290509369225
217 0.00982222642009155
218 0.00981464325473379
219 0.00981294234406166
220 0.00981078583846817
221 0.00980793132722932
222 0.00979715849583588
223 0.00978964569724659
224 0.00978832701238666
225 0.0097861204352411
226 0.00978367965586319
227 0.00977283765171155
228 0.00976541612766108
229 0.00976449048747062
230 0.00976225174787751
231 0.00976020676384288
232 0.00974932190401626
233 0.0097420108764741
234 0.00974148708288813
235 0.00973923434046133
236 0.0097375656418916
237 0.00972666498939062
238 0.00971948184239815
239 0.00971936626841495
240 0.00971711747616355
241 0.00971580425474453
242 0.00970491504602624
243 0.00969787522534719
244 0.00969817150183453
245 0.00969594399123355
246 0.00969496444647397
247 0.00968411355370586
248 0.00967723051684788
249 0.0096779393300294
250 0.009675749451834
251 0.0096750811155157
252 0.00966429456153398
253 0.0096575797745843
254 0.0096586987779711
255 0.00965656160833495
256 0.00965618167364291
257 0.00964548421341653
258 0.0096389471893873
259 0.00964047102628306
260 0.00963840014333837
261 0.00963828578571965
262 0.00962770056330856
263 0.00962134893546544
264 0.00962326936166086
265 0.0096212766933666
266 0.00962140537154521
267 0.00961095365662211
268 0.0096047932796202
269 0.00960709937096998
270 0.00960519511113396
271 0.00960554483871768
272 0.00959524584215569
273 0.00958928091370308
274 0.00959195934017618
275 0.00959015192639764
276 0.00959070150692623
277 0.00958057227108967
278 0.00957480546722041
279 0.0095778408137278
280 0.00957613695875504
281 0.0095768661796164
282 0.00956692153604016
283 0.00956135415378859
284 0.00956472926842687
285 0.00956313403511808
286 0.00956402381828071
287 0.00955427640346225
288 0.00954890850566235
289 0.00955260485763787
290 0.00955112176728545
291 0.00955215427707855
292 0.00954261459609667
293 0.00953744515406105
294 0.00954144318608507
295 0.00954007435017239
296 0.00954123306026263
297 0.00953190958775377
298 0.00952693661861593
299 0.00953121608159017
300 0.00952996234791229
301 0.0095312320711034
302 0.00952213137959764
303 0.00951735207605152
304 0.00952189233704328
305 0.00952075344234615
306 0.0095221203278454
307 0.00951324723439856
308 0.00950865808539457
309 0.00951343840294832
310 0.00951241312564782
311 0.0095138646290214
312 0.00950522235229622
313 0.00950081925392895
314 0.0095058190174814
315 0.00950490532546452
316 0.00950643015669575
317 0.00949802047798646
318 0.0094937988343334
319 0.00949899776677357
320 0.0094981929566493
321 0.00949978101158874
322 0.00949160443462617
323 0.00948755924868072
324 0.00949293757287933
325 0.00949223839826254
326 0.0094938806783958
327 0.00948593658402772
328 0.00948206253913092
329 0.00948760111056336
330 0.00948700389800079
331 0.00948869242293428
332 0.00948097921589195
333 0.00947727074823085
334 0.00948295115667783
335 0.00948245190864943
336 0.00948417962509527
337 0.00947669487100584
338 0.00947314623383302
339 0.00947895087763057
340 0.00947854536268709
341 0.00948030605307346
342 0.00947304660465156
343 0.00946965192491241
344 0.00947556406141113
345 0.00947524789196083
346 0.00947703608514812
347 0.00946999819710695
348 0.0094667515251554
349 0.0094727553010133
350 0.00947252399957124
351 0.00947433488555027
352 0.00946751431822947
353 0.00946440967128386
354 0.00947049013602357
355 0.00947033919091648
356 0.00947216854082302
357 0.00946556065285893
358 0.00946259205280714
359 0.0094687351587752
360 0.00946866007037921
361 0.00947050416269137
362 0.00946410399327803
363 0.00946126549939285
364 0.00946745809091085
365 0.00946745440951411
366 0.00946930996290926
367 0.00946311230433688
368 0.00946039804141338
369 0.00946662783554413
370 0.00946669119189262
371 0.00946855530492679
372 0.00946255476615869
373 0.00945995894853822
374 0.00946621450952831
375 0.00946634063904764
376 0.00946821073657747
377 0.0094624017986531
378 0.00945991875055489
379 0.00946618945967583
380 0.00946637422127809
381 0.00946824800736549
382 0.00946262507141027
383 0.00946024924395203
384 0.00946652526615418
385 0.00946676465644677
386 0.00946864007336065
387 0.00946319750195354
388 0.00946092348720735
389 0.00946719573573036
390 0.00946748589934995
391 0.00946936109219843
392 0.0094640932448048
393 0.00946191578720279
394 0.00946817588705232
395 0.00946851312375678
396 0.00947038641023881
397 0.0094652876733642
398 0.00946320167874072
399 0.00946944192974462
400 0.00946982269881111
401 0.00947169254356008
402 0.0094667573562258
403 0.00946475789875773
404 0.00947097123875098
405 0.00947139216115161
406 0.00947325715414832
407 0.00946848002923466
408 0.00946656235651838
409 0.00947274232507273
410 0.0094732001838307
411 0.00947505902238327
412 0.00947043456433271
413 0.00946859410081616
414 0.009474734803822
415 0.00947522654289054
416 0.00947707801670951
417 0.00947260093603223
418 0.00947083328500101
419 0.00947692936032356
420 0.0094774520822777
421 0.0094792950612112
422 0.00947496018618857
423 0.00947326113048796
424 0.00947930771485174
425 0.00947985867763734
426 0.00948169210167199
427 0.00947749438761122
428 0.00947585988926934
429 0.00948185258647213
430 0.00948242919941806
431 0.00948425207059211
432 0.00948018660694681
433 0.00947861280584928
434 0.00948454765636644
435 0.00948514747563217
436 0.00948695885154856
437 0.00948302086718507
438 0.00948150407893733
439 0.00948737753094571
440 0.00948799825454885
441 0.00948979724321452
442 0.00948598211007291
443 0.00948451882317302
444 0.00949032770500089
445 0.00949096716754491
446 0.00949275292329904
447 0.00948905615866974
448 0.00948764303110252
449 0.00949338452509371
450 0.00949404069229607
451 0.00949581241262335
452 0.00949222968023548
453 0.00949086353558699
454 0.00949653515335544
455 0.00949720611645877
456 0.00949896303951391
457 0.00949549014960905
458 0.00949416797279038
459 0.00949976753183111
460 0.00950045150196608
461 0.00950219290466241
462 0.00949882581320778
463 0.00949754474586678
464 0.00950307034748321
465 0.00950376565003899
466 0.00950549084657803
467 0.00950222565375518
468 0.00950098298944612
469 0.00950643299794895
470 0.00950713806699691
471 0.00950884640773616
472 0.00950567935582535
473 0.00950447253499817
474 0.00950984555812806
475 0.00951055893093551
476 0.00951224980150992
477 0.00950917727227609
478 0.00950800387713923
479 0.00951329874766359
480 0.00951401905932698
481 0.00951569187995482
482 0.00951271039162841
483 0.00951156814093247
484 0.00951678389936592
485 0.00951750987758638
486 0.00951916410250348
487 0.00951627030643769
488 0.00951515705022097
489 0.0095202929286186
490 0.00952102338863778
491 0.00952265850561518
492 0.00951984918269125
493 0.00951876289702247
494 0.00952381830379538
495 0.00952455214350452
496 0.00952616767341416
497 0.00952343973025691
498 0.00952237851200538
499 0.00952735301770857
500 0.00952808921294038
501 0.00952968470934119
502 0.00952703517439882
503 0.00952599723605793
504 0.00953089056010154
505 0.00953162816011119
506 0.00953320320883438
507 0.00953062922836936
508 0.00952961289295508
509 0.00953442489119098
510 0.0095351630143296
511 0.00953671723304772
512 0.00953421606707873
513 0.00953321976312117
514 0.00953795041625848
515 0.00953868824584076
516 0.00954022128360909
517 0.00953779030183852
518 0.00953681255848156
519 0.00954146196128569
520 0.00954219874165099
521 0.00954371027841378
522 0.0095413469561696
523 0.00954038639839063
524 0.00954495474962243
525 0.00954568978238762
526 0.00954717952844442
527 0.00954488144266102
528 0.00954393678662048
529 0.00954842437967301
530 0.00954915702017375
531 0.00955062471560334
532 0.00954838954086163
533 0.00954745958938967
534 0.00955186680358252
535 0.00955259645749889
536 0.0095540418715405
537 0.00955186737618393
538 0.00955095101440981
539 0.00955527830690181
540 0.0095560044270635
541 0.0095574273574559
542 0.00955531139979598
543 0.00955440759092404
544 0.00955865548920725
545 0.00955937757257271
546 0.00956077784485321
547 0.00955871836947522
548 0.00955782615070994
549 0.00956199524564936
550 0.00956271283045305
551 0.00956409029721929
552 0.00956208533139644
553 0.00956120381001769
554 0.00956529474940293
555 0.00956600741246434
556 0.00956736195260197
557 0.00956540960282416
558 0.00956453795241289
559 0.00956855143498923
560 0.00956925878917736
561 0.00957059030705748
562 0.009568688755679
563 0.00956782621249262
564 0.00957176298244116
565 0.00957246467428769
566 0.00957377309893791
567 0.00957192060094676
568 0.00957106646044269
569 0.00957492730228013
570 0.00957562300973489
571 0.00957690829398808
572 0.00957510317389828
573 0.0095742567874036
574 0.0095780425212744
575 0.00957873195159619
576 0.00957999407122108
577 0.00957823472008818
578 0.00957739549161262
579 0.00958110696894731
580 0.0095817898567239
581 0.00958302880954147
582 0.00958131368210054
583 0.0095804810652899
584 0.00958411916480481
585 0.00958479527009535
586 0.00958601107508494
587 0.00958433868700944
588 0.00958351218223581
589 0.00958707780625133
590 0.00958774691284509
591 0.00958893960924403
592 0.00958730853452334
593 0.00958648768610867
594 0.0095899817571637
595 0.00959064367094882
596 0.00959181331734912
597 0.00959022218578197
598 0.00958940657935086
599 0.00959283003709329
600 0.00959348458452972
601 0.00959463125797517
602 0.00959307875277579
603 0.00959226801273358
604 0.00959562181106707
605 0.00959626883775787
606 0.00959739263284468
607 0.00959587748835815
608 0.00959507127549009
609 0.00959835637995928
610 0.00959899574931472
611 0.0096000967772986
612 0.00959861777682158
613 0.00959781578600896
614 0.0096010331714058
615 0.00960166476339496
616 0.00960274315130735
617 0.00960129912501026
618 0.00960050108305907
619 0.00960365173123456
620 0.00960427544121931
621 0.00960533133099498
622 0.00960392115394162
623 0.00960312681751968
624 0.00960621171538573
625 0.00960682745303223
626 0.00960786100065068
627 0.00960648359091115
628 0.00960569274458932
629 0.00960871288229722
630 0.00960932057056017
631 0.00961033194520254
632 0.00960898626205524
633 0.00960819871644875
634 0.00961115508573057
635 0.00961175465990595
636 0.00961274404312933
637 0.00961142908534803
638 0.00961064467535353
639 0.00961353826801484
640 0.00961412967485675
641 0.00961509725978727
642 0.00961381206400918
643 0.00961303064713375
644 0.0096158624536859
645 0.00961644565058351
646 0.00961739164112962
647 0.00961613528030037
648 0.00961535673507843
649 0.00961812774349986
650 0.00961870269771084
651 0.00961962730779777
652 0.00961839888968961
653 0.00961762311418382
654 0.00962033430880064
655 0.00962090099673714
656 0.00962180444956359
657 0.00962060311536287
658 0.0096198300257455
659 0.00962248238622189
660 0.00962304079278607
661 0.00962392332010375
662 0.00962274824306415
663 0.00962197777227511
664 0.00962457227270514
665 0.00962512239067065
666 0.00962598423208739
667 0.00962483461624545
668 0.00962406671272351
669 0.00962660432081647
670 0.00962714615025306
671 0.0096279875525599
672 0.00962686263150934
673 0.00962609725799332
674 0.00962857893434486
675 0.00962911248208326
676 0.00962993369860584
677 0.00962883273432761
678 0.00962806986672403
679 0.00963049656416665
680 0.0096310218433009
681 0.00963182313327527
682 0.00963074541502035
683 0.00962998504133462
684 0.00963235770436071
685 0.00963287473378548
686 0.00963365636175853
687 0.00963260120498041
688 0.00963184332430843
689 0.00963416288856026
690 0.00963467169254078
691 0.00963543392779525
692 0.00963440067312946
693 0.00963364529470676
694 0.00963591268652767
695 0.00963641329430002
696 0.00963715641030385
697 0.00963614442259202
698 0.00963539156489761
699 0.00963760770093955
700 0.00963810014633914
701 0.00963882442021914
702 0.00963783308757498
703 0.0096370827774874
704 0.00963924856436989
705 0.00963973288548626
706 0.00964043859752571
707 0.00963946733044079
708 0.00963871960244358
709 0.00964083593645984
710 0.00964131217531587
711 0.00964199960847574
712 0.00964104783896275
713 0.00964030273439709
714 0.00964237050126334
715 0.00964283870351713
716 0.00964350814298053
717 0.00964257532375216
718 0.00964183289011429
719 0.00964385296475829
720 0.0096443131794261
721 0.00964496491216553
722 0.00964405051584692
723 0.00964331080612799
724 0.00964528405251362
725 0.0096457363317124
726 0.00964637064607927
727 0.00964547416445233
728 0.00964473723651877
729 0.00964666450750326
730 0.00964710890621126
731 0.0096477260915472
732 0.00964684703482509
733 0.00964611295083726
734 0.00964799508805824
735 0.00964843166389245
736 0.00964903201016184
737 0.00964816990629209
738 0.00964743873215942
739 0.00964927656594899
740 0.00964970537895819
741 0.00965028917640122
742 0.00964944357039607
743 0.00964871537526669
744 0.00965050972459005
745 0.0096509308370622
746 0.0096514983758681
747 0.00965066882916051
748 0.00964994368494378
749 0.00965169535736017
750 0.00965210883364325
751 0.00965266040364274
752 0.00965184649346712
753 0.00965112447438718
754 0.00965283426603085
755 0.00965324017236598
756 0.00965377606274261
757 0.00965297738153877
758 0.0096522585637177
759 0.00965392725929703
760 0.00965432566366304
761 0.00965484616268262
762 0.009654062317522
763 0.00965334677859089
764 0.00965497515140399
765 0.00965536612337257
766 0.00965587151812997
767 0.00965510213016318
768 0.00965438994889978
769 0.00965597876086459
770 0.00965636237146521
771 0.0096568529476481
772 0.00965609765157259
773 0.0096553889075641
774 0.00965693890926183
775 0.00965731523085562
776 0.0096577912725243
777 0.00965704971607149
778 0.00965634448940115
779 0.00965785642013143
780 0.00965822552629344
781 0.00965868731567624
782 0.00965795915911711
783 0.00965725753007336
784 0.00965873211791992
785 0.00965909408332908
786 0.00965954190063257
787 0.00965882681630107
788 0.00965812886510807
789 0.00965956682701367
790 0.00965992172734982
791 0.00966035585058335
792 0.00965965352241671
793 0.00965895932898513
794 0.00966036137083483
795 0.00966070928268229
796 0.00966112998749609
797 0.00966044011059156
798 0.00965974975428844
799 0.00966111657100008
800 0.00966145757175733
801 0.00966186513129364
802 0.00966118741148086
803 0.00966050097091762
804 0.00966183324653869
805 0.00966216741433355
806 0.0096625620990902
807 0.00966189625251861
808 0.00966121380535618
809 0.00966251221316626
810 0.00966283962677628
811 0.00966322170448202
812 0.00966256745722285
813 0.00966188907999298
814 0.00966315428261091
815 0.0096634750213885
816 0.00966384475688966
817 0.00966320184455185
818 0.00966252761249367
819 0.00966376026198898
820 0.0096640744057909
821 0.00966443206094867
822 0.00966380022830831
823 0.00966313021521942
824 0.00966433095322708
825 0.00966463858234804
826 0.00966498441594596
827 0.00966436341658863
828 0.00966369769468977
829 0.00966486715252803
830 0.00966516834763795
831 0.00966550261529902
832 0.0096648922112748
833 0.00966423085108738
834 0.00966536964987803
835 0.00966566449196283
836 0.00966598744607569
837 0.00966538740756624
838 0.00966473047780204
839 0.00966583922859254
840 0.00966612779889812
841 0.00966643968855188
842 0.00966584979354923
843 0.00966519736101153
844 0.0096662766648988
845 0.00966655904487793
846 0.00966686011580518
847 0.00966628014980187
848 0.00966563227929734
849 0.0096666827275527
850 0.00966695899881473
851 0.00966724949334215
852 0.0096666792490324
853 0.00966603600329316
854 0.00966705817748809
855 0.00966732842175114
856 0.00966760857875747
857 0.00966704785574885
858 0.00966640929536407
859 0.00966740376749654
860 0.00966766806654206
861 0.00966793812142278
862 0.0096673867259583
863 0.00966675290931478
864 0.00966772024193581
865 0.00966797867756536
866 0.00966823886220388
867 0.00966769660689398
868 0.00966706759012514
869 0.00966800833646543
870 0.0096682609904595
871 0.00966851153320427
872 0.00966797823676852
873 0.00966735407371136
874 0.00966826877780764
875 0.00966851573188637
876 0.00966875685753369
877 0.00966823234455178
878 0.00966761308671122
879 0.00966850228353235
880 0.00966874361931799
881 0.00966897554910013
882 0.00966845964977206
883 0.00966784534629223
884 0.00966870956186463
885 0.00966894536084575
886 0.00966916831242392
887 0.00966866086233891
888 0.00966805155998102
889 0.00966889131151339
890 0.00966912165501056
891 0.00966933584247258
892 0.00966883668238658
893 0.00966823242551283
894 0.00966904822152013
895 0.00966927319065315
896 0.00966947882451537
897 0.00966898780013681
898 0.0096683886307
899 0.00966918097112635
900 0.00966940064678279
901 0.00966959793399601
902 0.00966911489577965
903 0.00966852085331812
904 0.00966929022965876
905 0.00966950469246385
906 0.00966969383642301
907 0.00966921863937154
908 0.009668629761009
909 0.00966937665643107
910 0.00966958598671884
911 0.00966976718727603
912 0.00966929969074926
913 0.00966871601119934
914 0.00966944090066137
915 0.00966964517844691
916 0.00966981863192771
917 0.00966935869945912
918 0.00966878025103405
919 0.00966948360140432
920 0.00966968290635719
921 0.00966984880557986
922 0.0096693963047002
923 0.00966882311732357
924 0.00966950538749707
925 0.00966969979891577
926 0.00966985833321319
927 0.00966941313528102
928 0.00966884523650419
929 0.00966950687751813
930 0.00966969647430563
931 0.00966984782954969
932 0.00966940980958864
933 0.00966884722461046
934 0.00966948867975858
935 0.00966967354039873
936 0.00966981789902705
937 0.00966938693556949
938 0.00966882968725931
939 0.00966945139220455
940 0.0096696315947395
941 0.00966976913578423
942 0.00966934511072129
943 0.00966879321964464
944 0.00966939560253052
945 0.00966957122453906
946 0.00966970212365753
947 0.00966928492209514
948 0.00966873840654225
949 0.00966932188810273
950 0.00966949300667944
951 0.00966961743618663
952 0.00966920694630752
953 0.0096686658223241
954 0.00966923081599192
955 0.00966939750772724
956 0.00966951563662969
957 0.00966911174956104
958 0.00966857603098134
959 0.00966912294299502
960 0.00966928528395603
961 0.00966939727798727
962 0.00966899988767395
963 0.00966846958615575
964 0.009668998815665
965 0.00966915688137716
966 0.00966926290303434
967 0.00966887190611738
968 0.00966834703117892
969 0.0096688589703486
970 0.00966901283577812
971 0.00966911304435974
972 0.00966872834006011
973 0.00966820889911845
974 0.00966870393323116
975 0.00966885367276817
976 0.00966894822441287
977 0.00966856971442018
978 0.00966805571283117
979 0.00966853422038829
980 0.00966867990783081
981 0.00966876895555695
982 0.00966839654392296
983 0.00966788798502243
984 0.00966835033784377
985 0.00966849204638234
986 0.00966857574012839
987 0.00966820933316525
988 0.00966770621831136
989 0.00966815278163339
990 0.00966829058383641
991 0.00966836907050198
992 0.00966800857668497
993 0.00966751090530152
994 0.00966794203787421
995 0.00966807600567399
996 0.00966814942916139
997 0.00966779475903595
998 0.00966730252865661
999 0.00966771858283886
};
\addlegendentry{TI-GEVD-DANSE ($R$=$J$=1)}
\path [draw=blue, semithick, dash pattern=on 1pt off 1pt]
(axis cs:0,0.00960581776095846)
--(axis cs:1000,0.00960581776095846);

\addplot [semithick, red, mark=square, mark size=3, mark repeat=7.5, mark options={solid,fill opacity=0}]
table {%
0 0.016998326024735
1 0.456448576543815
2 2.77889661591209
3 1.55958399004135
4 0.0184373017289494
5 0.0139305460494666
6 0.00717891390399927
7 0.00535533849731274
8 0.00489503662634673
9 0.00486180160860096
10 0.00484745609485264
11 0.00489463667727292
12 0.00482428975406899
13 0.00476855458150433
14 0.0047254414598928
15 0.00466306827291013
16 0.00470357161101422
17 0.00465837888502414
18 0.00458911580207721
19 0.00455405011015488
20 0.0044890914865691
21 0.00448156194562923
22 0.00444600034731094
23 0.00441616198485292
24 0.00439763619474536
25 0.00435065708800228
26 0.00432755156076921
27 0.00429264570936933
28 0.00429020792649508
29 0.00428454927402775
30 0.00425440025953964
31 0.00423466355351675
32 0.00420721091660977
33 0.00420973427983556
34 0.00421081263493366
35 0.00419302754686251
36 0.00417699594335224
37 0.00415361338990764
38 0.00415663806510956
39 0.00415954948617386
40 0.00414715478897993
41 0.00413322829436766
42 0.00411193376683894
43 0.0041152398600975
44 0.0041187775673343
45 0.0041089300116886
46 0.00409644570882234
47 0.00407669903885212
48 0.00408026195478645
49 0.00408409942880811
50 0.00407586589915375
51 0.00406458049137271
52 0.00404614919619641
53 0.00404991105684249
54 0.0040538814598112
55 0.00404686932576139
56 0.00403664055117852
57 0.00401937894056006
58 0.00402327803112231
59 0.00402727724740829
60 0.00402125299471996
61 0.00401195791055053
62 0.00399575526862626
63 0.00399973828456142
64 0.00400370207528294
65 0.00399849601162025
66 0.00399001966238406
67 0.00397478478306844
68 0.00397880942292073
69 0.00398269979418218
70 0.0039781799202608
71 0.00397041720096971
72 0.00395607242822992
73 0.0039601065625152
74 0.00396390225065913
75 0.00395996434509927
76 0.00395282198983746
77 0.00393930003946396
78 0.003943319852043
79 0.00394700996183033
80 0.00394357172169636
81 0.00393696876638279
82 0.00392421057706672
83 0.00392819863251602
84 0.00393177853327263
85 0.00392877510113502
86 0.00392264229443602
87 0.00391059542316669
88 0.00391453900945038
89 0.00391800774944479
90 0.00391538804600417
91 0.00390966675862937
92 0.0038982841517399
93 0.00390217398274178
94 0.00390553269039354
95 0.00390325639192853
96 0.00389789736368067
97 0.00388713641514102
98 0.00389096566810735
99 0.00389421658109434
100 0.00389225165147938
101 0.0038872137499561
102 0.00387703558269652
103 0.00388079920899467
104 0.00388394509640804
105 0.0038822657924217
106 0.00387751486085718
107 0.00386788377867128
108 0.00387157802225797
109 0.00387462184941139
110 0.00387320712264863
111 0.0038687149439706
112 0.00385959801089682
113 0.00386322007764724
114 0.00386616481886564
115 0.00386499704563882
116 0.00386074042548855
117 0.00385210713825204
118 0.0038556549713965
119 0.00385850351203868
120 0.00385756749288458
121 0.00385352745378737
122 0.00384534948087307
123 0.00384882160919425
124 0.00385157670087472
125 0.00385085888160889
126 0.00384701995696618
127 0.00383927092485364
128 0.00384266635964418
129 0.0038453306067319
130 0.00384481848215875
131 0.00384116809853985
132 0.00383382341135963
133 0.0038371415752636
134 0.00383971743936824
135 0.00383939910820254
136 0.00383592704565421
137 0.00382896372900685
138 0.00383220440508912
139 0.00383469421946086
140 0.00383455806474417
141 0.00383125598649498
142 0.00382465254946756
143 0.00382781584259736
144 0.00383022183148864
145 0.00383025630500876
146 0.00382711734953601
147 0.00382085366125195
148 0.00382393996654605
149 0.00382626426645406
150 0.00382645775874298
151 0.00382347618847549
152 0.00381753336698996
153 0.00382054334194563
154 0.00382278802278364
155 0.00382312880251199
156 0.00382029970440505
157 0.00381466001663626
158 0.00381759455491992
159 0.00381976163986747
160 0.00382023784819738
161 0.00381755688202377
162 0.00381220365385112
163 0.00381506385964621
164 0.00381715534288366
165 0.00381775502979061
166 0.00381521822034174
167 0.0038101357561693
168 0.00381292291863222
169 0.00381494078047714
170 0.00381565197140366
171 0.00381325554090795
172 0.00380842905200258
173 0.00381114461979938
174 0.003813090838991
175 0.00381390162151499
176 0.00381164185858384
177 0.00380705739944059
178 0.00380970295559315
179 0.00381157951864191
180 0.00381247814020942
181 0.00381035130154535
182 0.00380599571345818
183 0.00380857295085523
184 0.00381038185851018
185 0.00381135682766819
186 0.00380935906869043
187 0.00380521992966359
188 0.00380773062762765
189 0.00380947389861684
190 0.00381051408358406
191 0.00380864141409111
192 0.00380470699421282
193 0.00380715299648515
194 0.00380883266876286
195 0.00380992738854583
196 0.00380817564956372
197 0.00380443487099082
198 0.00380681806542767
199 0.00380843619521709
200 0.00380957529978711
201 0.00380794015784332
202 0.00380438255861265
203 0.00380670485880034
204 0.00380826351775549
205 0.00380943745497472
206 0.00380791441025093
207 0.0038045301112167
208 0.00380679344012085
209 0.00380829471094899
210 0.00380949457900546
211 0.00380807898405299
212 0.00380485865835191
213 0.00380706493403188
214 0.0038085109049194
215 0.00380972848989566
216 0.00380841557594206
217 0.00380535042049491
218 0.0038075015438433
219 0.00380889430201718
220 0.0038101221009525
221 0.00380890700916842
222 0.00380598871782743
223 0.00380808656223759
224 0.00380942818697395
225 0.00381065941731742
226 0.00380953723280632
227 0.0038067579708525
228 0.00380880437367813
229 0.0038100969290403
230 0.00381132552579235
231 0.00381029131243988
232 0.00380764369221361
233 0.00380964044785919
234 0.00381088597541482
235 0.00381210657749993
236 0.00381115541219489
237 0.00380863246971258
238 0.00381058132418245
239 0.00381178183591148
240 0.00381298976345519
241 0.00381211676854298
242 0.00380971194100074
243 0.00381161458773124
244 0.00381277205929975
245 0.00381396328351139
246 0.00381316365664651
247 0.00381087076075809
248 0.00381272883756433
249 0.00381384520210151
250 0.00381501630941795
251 0.00381428535026295
252 0.00381209856140011
253 0.00381391364837878
254 0.00381499079085919
255 0.00381613894290118
256 0.00381547207634257
257 0.00381338590846917
258 0.00381515952671216
259 0.0038161992790132
260 0.00381732216975477
261 0.00381671496550958
262 0.00381472425190962
263 0.00381645786289875
264 0.00381746199957349
265 0.00381855781097243
266 0.00381800599959253
267 0.00381610587439843
268 0.00381780087996667
269 0.00381877111474842
270 0.00381983847189591
271 0.00381933795731065
272 0.00381752383783697
273 0.00381918158059608
274 0.00382011956362816
275 0.00382115749031085
276 0.00382070435911599
277 0.00381897192900381
278 0.00382059369315259
279 0.00382150100892144
280 0.00382250888431397
281 0.00382209941208091
282 0.00382044460525268
283 0.00382203161769144
284 0.00382290978362666
285 0.0038238873006802
286 0.00382351795558631
287 0.00382193694100714
288 0.00382349037269614
289 0.00382434083839123
290 0.00382528796433702
291 0.00382495540844061
292 0.00382344457567698
293 0.00382496554318567
294 0.00382578969018678
295 0.00382670662946175
296 0.00382640771793248
297 0.00382496366349429
298 0.00382645323069617
299 0.00382725237280199
300 0.00382813953257986
301 0.003827871311205
302 0.00382649082565223
303 0.00382795000552802
304 0.00382872538954141
305 0.00382958334798176
306 0.00382934304923066
307 0.00382802310502367
308 0.00382945286154091
309 0.00383020566841373
310 0.00383103514565195
311 0.003830820183578
312 0.00382955792364539
313 0.00383095917368775
314 0.00383169052000091
315 0.00383249235185812
316 0.00383230031607536
317 0.0038310930430724
318 0.00383246665839734
319 0.00383317759812138
320 0.00383395271245227
321 0.00383378136141361
322 0.00383262652764228
323 0.00383397333684752
324 0.00383466486333155
325 0.003835414258909
326 0.00383526151267221
327 0.00383415671063209
328 0.00383547750111661
329 0.0038361505492583
330 0.00383687527705663
331 0.00383673920970918
332 0.00383568216324879
333 0.00383697768315475
334 0.00383763313170751
335 0.00383833427843965
336 0.00383821311032121
337 0.00383720166635755
338 0.00383847262648317
339 0.00383911130046161
340 0.00383978997420417
341 0.00383968206405123
342 0.00383871418482879
343 0.00383996126050345
344 0.00384058393365194
345 0.00384124125140014
346 0.00384114508850903
347 0.0038402188443659
348 0.00384144267728114
349 0.00384205007457537
350 0.00384268715156159
351 0.00384260134805327
352 0.00384171491066471
353 0.00384291611065415
354 0.00384350891080917
355 0.00384412685142348
356 0.00384405013467272
357 0.00384320177074516
358 0.00384438091751074
359 0.00384495975547284
360 0.00384555964562988
361 0.00384549085091283
362 0.00384467891629936
363 0.00384583656107964
364 0.00384640203048323
365 0.00384698493128797
366 0.00384692299468584
367 0.00384614592889621
368 0.00384728259607394
369 0.00384783525164747
370 0.00384840219421958
371 0.00384834614580642
372 0.00384760246688744
373 0.00384871865553595
374 0.00384925901544436
375 0.00384981099677254
376 0.00384975995410382
377 0.00384904825386493
378 0.00385014443923096
379 0.00385067298734449
380 0.00385121096704227
381 0.00385116412896582
382 0.00385048306852855
383 0.00385155970345214
384 0.00385207689153308
385 0.00385260178939806
386 0.00385255843017953
387 0.00385190673582696
388 0.00385296425209715
389 0.00385347050189977
390 0.0038539831961625
391 0.00385394265993786
392 0.00385331911924541
393 0.00385435792889416
394 0.00385485363417258
395 0.00385535496034651
396 0.00385531665589497
397 0.00385472011412333
398 0.0038557406106553
399 0.00385622613907796
400 0.00385671688933039
401 0.00385668028515933
402 0.0038561096418905
403 0.00385711220145306
404 0.00385758789642143
405 0.00385806881938699
406 0.00385803343912189
407 0.00385748764512209
408 0.0038584726276143
409 0.00385893880998685
410 0.00385941061095448
411 0.00385937602902647
412 0.00385885408332037
413 0.00385982183344364
414 0.00386027880316457
415 0.00386074214458406
416 0.00386070798219802
417 0.00386020892933811
418 0.00386115977758954
419 0.003861607815225
420 0.00386206331747211
421 0.00386202923884774
422 0.0038615521663674
423 0.003862486429978
424 0.00386292579816075
425 0.00386337404052277
426 0.00386333974939067
427 0.00386288378542484
428 0.00386380176924395
429 0.00386423271403021
430 0.00386467423586103
431 0.00386463947220587
432 0.00386420378327047
433 0.00386510578059871
434 0.0038655285327388
435 0.00386596383475617
436 0.00386592837178698
437 0.00386551216070356
438 0.00386639845407581
439 0.00386681323020319
440 0.00386724277589115
441 0.00386720641723106
442 0.0038668089211868
443 0.00386767978310769
444 0.00386808678684853
445 0.00386851100393672
446 0.0038684735810167
447 0.00386809406975132
448 0.00386894976338473
449 0.00386934918639244
450 0.00386976846839421
451 0.0038697298380368
452 0.00386936761214535
453 0.00387020839196031
454 0.00387060041487805
455 0.00387101512266254
456 0.00387097516484448
457 0.00387062955418868
458 0.00387145566656337
459 0.0038718404599186
460 0.00387225092329852
461 0.0038722095390828
462 0.00387187990130346
463 0.00387269158508933
464 0.00387306931012356
465 0.00387347582944933
466 0.0038734329390698
467 0.00387311865819189
468 0.00387391614523992
469 0.00387428695467758
470 0.00387468980241904
471 0.00387464534351146
472 0.00387434582863731
473 0.00387512934428846
474 0.0038754933830482
475 0.00387589280535736
476 0.00387584673132826
477 0.00387556141540914
478 0.00387633117895023
479 0.00387668858480197
480 0.00387708480304828
481 0.00387703708156442
482 0.00387676542024866
483 0.00387752164533608
484 0.00387787254950732
485 0.00387826576177703
486 0.00387821637337369
487 0.00387795784392389
488 0.00387870073897693
489 0.0038790452667113
490 0.00387943564926338
491 0.00387938458606357
492 0.00387913868633776
493 0.00387986845490254
494 0.00388020672597371
495 0.00388059443465554
496 0.00388054169918395
497 0.00388030794667682
498 0.00388102478776348
499 0.00388135691694727
500 0.00388174208855698
501 0.00388168769265116
502 0.00388146562359148
503 0.00388216973198502
504 0.00388249582949275
505 0.00388287858309199
506 0.00388282254689811
507 0.00388261171539775
508 0.00388330328194532
509 0.00388362345382051
510 0.00388400389199407
511 0.00388394624304312
512 0.00388374622029447
513 0.00388442543216949
514 0.0038847397806511
515 0.00388511799071401
516 0.00388505876306997
517 0.00388486913658795
518 0.00388553617753306
519 0.00388584480138714
520 0.00388622085653485
521 0.00388616009001401
522 0.00388598046292029
523 0.00388663551347006
524 0.0038869385082923
525 0.00388731246869817
526 0.00388725020814965
527 0.00388708019849573
528 0.00388772343618127
529 0.00388802089467244
530 0.00388839280853238
531 0.00388832910317644
532 0.00388816834330317
533 0.00388879994283816
534 0.00388909195505457
535 0.00388946185957336
536 0.00388939676239824
537 0.00388924489832966
538 0.00388986503178113
539 0.0038901516853619
540 0.00389051960769464
541 0.00389045317489748
542 0.00389030986576544
543 0.00389091870270846
544 0.0038912000830814
545 0.00389156604121777
546 0.0038914983316962
547 0.00389136324919579
548 0.00389196095685423
549 0.00389223714742211
550 0.00389260115102254
551 0.00389253222590869
552 0.00389240505378096
553 0.003892991797155
554 0.00389326287946339
555 0.00389362493064936
556 0.00389355485288129
557 0.00389343528642184
558 0.00389401122840342
559 0.00389427728229195
560 0.00389463737638666
561 0.00389456621031904
562 0.00389445395591103
563 0.00389501925738733
564 0.00389528036112564
565 0.00389563848735144
566 0.00389556629839935
567 0.00389546107306955
568 0.00389601589301635
569 0.0038962721234259
570 0.00389662826555796
571 0.00389655511987197
572 0.00389645665086803
573 0.00389700114643335
574 0.00389725257899605
575 0.00389760671597515
576 0.00389753268014591
577 0.00389744070453406
578 0.00389797503111197
579 0.0038982217400675
580 0.00389857384657341
581 0.00389849898736262
582 0.00389841325164396
583 0.0038989375629413
584 0.0038991796213732
585 0.00389952966835795
586 0.00389945405245644
587 0.00389937431220153
588 0.00389988876029598
589 0.00390012624020793
590 0.00390047419539632
591 0.0039003978892025
592 0.00390032390870242
593 0.00390082864409382
594 0.00390106161647734
595 0.00390140744483135
596 0.00390133051425294
597 0.00390126206618604
598 0.0039017572378415
599 0.00390198577273492
600 0.00390232943688545
601 0.00390225194716034
602 0.0039021888122745
603 0.0039026745676674
604 0.00390289873420792
605 0.00390324019485643
606 0.00390316221039212
607 0.0039031041772005
608 0.00390358066234374
609 0.0039038005288127
610 0.0039041397451011
611 0.00390406132933245
612 0.00390400819382333
613 0.0039044755532985
614 0.00390469118716038
615 0.0039050281170169
616 0.00390494933227714
617 0.00390490089763557
618 0.00390535927461704
619 0.00390557074255333
620 0.00390590534300833
621 0.00390582625041774
622 0.00390578232675964
623 0.00390623186303459
624 0.00390643923097262
625 0.00390677145845223
626 0.00390669211781703
627 0.00390665252193492
628 0.00390709335792017
629 0.00390729669105762
630 0.00390762650165324
631 0.00390754697137987
632 0.00390751152649815
633 0.00390794380125356
634 0.00390814316407896
635 0.0039084705137924
636 0.00390839085081244
637 0.00390835938635454
638 0.00390878323759321
639 0.00390897869390325
640 0.00390930353887492
641 0.00390922379858033
642 0.00390919614994411
643 0.00390961171404042
644 0.00390980332695375
645 0.00391012562366815
646 0.00391004585985651
647 0.00391002186819983
648 0.0039104292801948
649 0.00391061711216358
650 0.0039109368176378
651 0.00391085708246748
652 0.00391083659450177
653 0.00391123598810664
654 0.00391142010092541
655 0.0039117371728794
656 0.00391165751683245
657 0.00391164038462538
658 0.00391203189222351
659 0.00391221234703598
660 0.00391252674404855
661 0.00391244721590069
662 0.00391243329668585
663 0.00391281704933273
664 0.00391299390663698
665 0.00391330558828207
666 0.00391322623508305
667 0.00391321539107848
668 0.00391359151850074
669 0.00391376483815266
670 0.00391407376512758
671 0.00391399463218326
672 0.00391398673041568
673 0.00391435536100885
674 0.00391452520222445
675 0.00391483133645909
676 0.00391475246732389
677 0.00391474737946098
678 0.0039151086402867
679 0.00391527506164288
680 0.00391557836639989
681 0.00391549980287261
682 0.00391549740506115
683 0.00391585142184272
684 0.00391601448127789
685 0.00391631492123859
686 0.0039162367033638
687 0.00391623687607491
688 0.00391658377319351
689 0.00391674352800661
690 0.00391704106934966
691 0.00391696323542349
692 0.0039169658633024
693 0.00391730576379176
694 0.00391746227064125
695 0.0039177568811056
696 0.0039176794676871
697 0.0039176844394103
698 0.00391801746495181
699 0.00391817077985376
700 0.00391846242879843
701 0.00391838547072224
702 0.00391839267885875
703 0.00391871894977579
704 0.00391886912810219
705 0.0039191577865504
706 0.00391908131694638
707 0.00391909065782542
708 0.00391941029307836
709 0.00391955738955448
710 0.00391984303023641
711 0.00391976708054889
712 0.00391977845413126
713 0.00392009157131138
714 0.0039202356400137
715 0.00392051823739589
716 0.003920442837408
717 0.00392045614716359
718 0.00392076286248844
719 0.00392090395684186
720 0.00392118348715349
721 0.00392110866501348
722 0.00392112381780175
723 0.00392142424610948
724 0.00392156241888512
725 0.00392183886013359
726 0.00392176464238386
727 0.00392178154834103
728 0.00392207580308572
729 0.00392221110639844
730 0.00392248443838437
731 0.00392241084999095
732 0.00392242942241864
733 0.00392271761566571
734 0.00392285010097181
735 0.003923120305292
736 0.00392304736967871
737 0.00392306752493879
738 0.00392334976736064
739 0.00392347948545605
740 0.00392374654550676
741 0.00392367428458706
742 0.0039236959419994
743 0.00392397234287204
744 0.00392409934389026
745 0.00392436324486206
746 0.00392429167907633
747 0.0039243147608202
748 0.00392458542801949
749 0.00392470976143017
750 0.003924970490301
751 0.00392489963865133
752 0.00392492406967034
753 0.00392518910966926
754 0.00392531082427702
755 0.0039255683697969
756 0.00392549824988659
757 0.00392552395779812
758 0.00392578347566469
759 0.0039259026196081
760 0.00392615697228692
761 0.00392608760035599
762 0.00392611451536198
763 0.00392636861475747
764 0.00392648523550847
765 0.00392673638759345
766 0.00392666777856008
767 0.00392669583336232
768 0.00392694461654014
769 0.00392705876090385
770 0.00392730670635789
771 0.00392723887385664
772 0.00392726800357488
773 0.00392751157137972
774 0.00392762328549464
775 0.00392786801997162
776 0.0039278009763925
777 0.00392783111848498
778 0.00392806957035343
779 0.00392817889969184
780 0.00392842042050668
781 0.00392835417703765
782 0.00392838527122475
783 0.00392861870518529
784 0.00392872569455423
785 0.00392896400065466
786 0.00392889856731803
787 0.00392893055550889
788 0.00392915906818404
789 0.00392926376172652
790 0.00392949885365974
791 0.00392943423935548
792 0.00392946706557585
793 0.00392969075218327
794 0.00392979319337995
795 0.00393002507325737
796 0.003929961285802
797 0.00392999489612665
798 0.00393021385048231
799 0.00393031408215355
800 0.00393054275361735
801 0.00393047979978287
802 0.0039305141422682
803 0.00393072845678923
804 0.00393082652109734
805 0.00393105198928132
806 0.0039309898748363
807 0.0039310248994564
808 0.00393123466516497
809 0.00393133060361718
810 0.00393155287510842
811 0.00393149160485589
812 0.00393152726344112
813 0.00393173256996886
814 0.00393182642342023
815 0.00393204550622002
816 0.00393198508403727
817 0.00393202133021376
818 0.00393222226580682
819 0.00393231407446371
820 0.0039325299779459
821 0.00393247040682283
822 0.00393250719595489
823 0.00393270384747941
824 0.00393279365090334
825 0.00393300638577495
826 0.00393294766785054
827 0.00393298495698456
828 0.00393317740993291
829 0.00393326524704457
830 0.00393347482530151
831 0.00393341696190316
832 0.00393345470971338
833 0.00393364304821094
834 0.00393372895729463
835 0.0039339353921814
836 0.00393387838385888
837 0.00393391655059562
838 0.00393410085740789
839 0.00393418487611616
840 0.00393438818208123
841 0.00393433202864496
842 0.00393437057608352
843 0.00393455093262422
844 0.00393463309798282
845 0.00393483329063579
846 0.00393477799119159
847 0.00393481688258354
848 0.0039349933689226
849 0.00393507371733589
850 0.00393527081340562
851 0.00393521636638786
852 0.00393525556641361
853 0.00393542826128622
854 0.00393550682854234
855 0.00393570084583237
856 0.00393564724903843
857 0.0039356867237616
858 0.00393585570457755
859 0.00393593252585434
860 0.0039361234831999
861 0.00393607073382386
862 0.00393611045064651
863 0.00393627579349979
864 0.00393635090337077
865 0.00393653882059603
866 0.00393648691525942
867 0.00393652684287958
868 0.00393668862255848
869 0.00393676205499876
870 0.00393694695287266
871 0.00393689588765701
872 0.00393693599602719
873 0.00393709428602533
874 0.00393716607441818
875 0.0039373479746135
876 0.00393729774508971
877 0.0039373380053762
878 0.0039374928779031
879 0.00393756305504632
880 0.00393774198009589
881 0.00393769258135453
882 0.00393773296589902
883 0.00393788449189178
884 0.00393795309000443
885 0.0039381290632606
886 0.00393808048993983
887 0.00393812097222111
888 0.00393826922135616
889 0.00393833627208521
890 0.0039385093176772
891 0.00393846156399167
892 0.00393850211858941
893 0.00393864715929449
894 0.00393871269372207
895 0.00393888283651525
896 0.00393883589628258
897 0.00393887649884206
898 0.00393901839830862
899 0.00393908244695884
900 0.00393924971251543
901 0.0039392035791818
902 0.00393924420637926
903 0.00393938303057542
904 0.00393944562342154
905 0.00393961003795907
906 0.00393956470462581
907 0.00393960533413551
908 0.00393974114781883
909 0.00393980231429079
910 0.00393996390464478
911 0.00393991936409151
912 0.00393995997455327
913 0.00394009284128411
914 0.00394015261027554
915 0.00394031140386039
916 0.00394026764856901
917 0.00394030821955698
918 0.00394043820171198
919 0.00394049660158789
920 0.00394065262635865
921 0.00394060964853666
922 0.00394065016052921
923 0.00394077731931513
924 0.00394083437791922
925 0.00394098766233621
926 0.00394094545393701
927 0.00394098588828723
928 0.00394111028375467
929 0.00394116602841696
930 0.00394131660140703
931 0.00394127515415338
932 0.0039413154930608
933 0.00394143718411859
934 0.00394149164166295
935 0.00394163953258683
936 0.00394159883798892
937 0.00394163906447154
938 0.00394175810890086
939 0.00394181130565256
940 0.00394195654426889
941 0.0039419165936447
942 0.00394195669151258
943 0.00394207314598147
944 0.00394212510777484
945 0.00394226772420677
946 0.00394222850870078
947 0.00394226846252968
948 0.00394238238260761
949 0.00394243313479364
950 0.00394257315949606
951 0.0039425346700965
952 0.00394257446520309
953 0.0039426859053757
954 0.00394273547282964
955 0.00394287293655686
956 0.00394283516411382
957 0.00394287478653084
958 0.00394298380021459
959 0.00394303220734361
960 0.00394316714111786
961 0.00394313007635931
962 0.00394316951281227
963 0.00394327615236969
964 0.00394332342312031
965 0.00394345585820339
966 0.00394341949174986
967 0.0039434587296333
968 0.00394356304638742
969 0.00394360920425336
970 0.00394373917211433
971 0.00394370349449505
972 0.0039437425218514
973 0.00394384456610141
974 0.00394388963413066
975 0.00394401716642035
976 0.00394398216808727
977 0.00394402097358344
978 0.00394412079461915
979 0.00394416479542197
980 0.0039442899239424
981 0.00394425559528323
982 0.00394429416819149
983 0.00394439181430887
984 0.00394443477006491
985 0.00394455752674523
986 0.00394452385809666
987 0.00394456218827261
988 0.00394465770678869
989 0.0039446996392544
990 0.00394482005612324
991 0.00394478703778332
992 0.00394482511564697
993 0.00394491855291494
994 0.00394495948343104
995 0.00394507759259191
996 0.00394504521483173
997 0.00394508303134798
998 0.0039451744327725
999 0.00394521438227108
};
\addlegendentry{TI-GEVD-DANSE ($R$=$J$=2)}
\path [draw=red, semithick, dash pattern=on 1pt off 1pt]
(axis cs:0,0.00395711353759318)
--(axis cs:1000,0.00395711353759318);

\addplot [semithick, black, mark=diamond, mark size=3, mark repeat=7.5, mark options={solid,fill opacity=0}]
table {%
0 0.0184095990086792
1 0.014927013909812
2 0.0279386074260061
3 0.0324653436534882
4 0.0460409175340491
5 0.00456417133803728
6 0.00144385577496137
7 0.000660970435263366
8 0.000362081086645566
9 0.000356643207072384
10 0.000354130355553663
11 0.000405692096394363
12 0.000406473006267186
13 0.000360942961264013
14 0.000322133844390241
15 0.000340932845750483
16 0.000354577198768978
17 0.000349380984873516
18 0.00031188940164433
19 0.000288136158533481
20 0.000305204596062291
21 0.000313433817455162
22 0.000305533989728949
23 0.000279824202788323
24 0.000267280242186694
25 0.000280239343428179
26 0.000284456814902539
27 0.000275638847883152
28 0.000259884422936381
29 0.000254766473832684
30 0.00026435309906148
31 0.000266307582648611
32 0.000258055128370187
33 0.000247671198798051
34 0.000245834370693189
35 0.000252836125225551
36 0.000253780519291147
37 0.000246524550336402
38 0.000239182373700193
39 0.000238602223602136
40 0.000243551443293619
41 0.000244076515177526
42 0.000237875609087201
43 0.000232600254174271
44 0.000232481576876548
45 0.000235825786633852
46 0.000236190872777381
47 0.000230957031612594
48 0.000227224474136096
49 0.000227262084443181
50 0.000229416522603328
51 0.000229734193719797
52 0.000225311350953926
53 0.000222736866164243
54 0.000222815254842384
55 0.000224144379830227
56 0.000224459813634043
57 0.000220671972594064
58 0.00021894177488027
59 0.000219021544550683
60 0.000219815595693536
61 0.000220141909160988
62 0.000216828339560091
63 0.000215692900955145
64 0.000215764022849808
65 0.000216233480381601
66 0.000216569496062371
67 0.000213603778335843
68 0.000212875463590219
69 0.000212937364716107
70 0.000213223206606898
71 0.00021356282725889
72 0.000210856427980266
73 0.00021040083773214
74 0.000210454740705613
75 0.000210645400254258
76 0.00021098224989253
77 0.000208478464245712
78 0.000208202307208688
79 0.000208249082720665
80 0.000208397016395867
81 0.000208726320947174
82 0.000206390969944846
83 0.00020623041553815
84 0.000206270497769936
85 0.000206405196315911
86 0.000206724164315072
87 0.000204537094636005
88 0.000204448562640639
89 0.000204482322115252
90 0.000204619333110326
91 0.000204926837025215
92 0.000202875739197574
93 0.000202829382748681
94 0.000202857382307184
95 0.000203004097641967
96 0.000203300124140326
97 0.000201376652404029
98 0.00020135201668543
99 0.000201375058479874
100 0.0002015342448906
101 0.000201819357270951
102 0.000200016961414036
103 0.000200000154602201
104 0.000200019189818984
105 0.000200191073640988
106 0.000200465990940631
107 0.000198778833426647
108 0.000198760664260678
109 0.000198776655568692
110 0.000198960127617603
111 0.000199225446982844
112 0.000197647933470017
113 0.000197622641051032
114 0.000197636438936281
115 0.000197829740442848
116 0.000198085789993395
117 0.00019661241267435
118 0.000196576757021551
119 0.000196589018358582
120 0.000196790126814145
121 0.000197036919772566
122 0.000195662242112192
123 0.000195614821995167
124 0.00019562597583159
125 0.000195832819623976
126 0.000196070076938083
127 0.000194788770540287
128 0.000194729495063705
129 0.000194739747743869
130 0.000194950324077313
131 0.000195177536022357
132 0.000193984427422188
133 0.000193914101375316
134 0.000193923468174072
135 0.000194135906676287
136 0.000194352410227314
137 0.000193242520304767
138 0.000193162520399672
139 0.000193170870778711
140 0.000193383466532259
141 0.000193588522337263
142 0.000192557093250559
143 0.000192469120186378
144 0.000192476226234219
145 0.000192687455267359
146 0.000192880314480744
147 0.000191922824428903
148 0.000191828718837505
149 0.00019183429976567
150 0.00019204282403668
151 0.000192222780417384
152 0.000191334948534317
153 0.000191236560014019
154 0.000191240318756187
155 0.00019144498441618
156 0.000191611410756496
157 0.000190789194823519
158 0.000190688293899559
159 0.000190689944393113
160 0.000190889775440378
161 0.000191042145674127
162 0.000190281735046853
163 0.000190179958644984
164 0.000190179244107682
165 0.00019037343274003
166 0.000190511332246205
167 0.000189809137883399
168 0.00018970795993384
169 0.000189704663438154
170 0.000189892558044378
171 0.000190015685029593
172 0.000189368327997088
173 0.000189269048041009
174 0.000189262997095386
175 0.000189444088660348
176 0.000189552249364572
177 0.000188956548751402
178 0.000188860292764716
179 0.000188851359622747
180 0.000189025267224643
181 0.000189118367286996
182 0.000188571328135908
183 0.000188479057083093
184 0.000188467156287315
185 0.00018863361228153
186 0.000188711646095456
187 0.000188210447709499
188 0.000188122970500124
189 0.000188108054856074
190 0.000188266890247604
191 0.000188329929634485
192 0.000187871914458175
193 0.000187789902951332
194 0.00018777195880482
195 0.000187923089209895
196 0.000187971272304477
197 0.000187553935472637
198 0.00018747793994756
199 0.000187456982352122
200 0.00018760039484599
201 0.000187633915738791
202 0.000187254895321466
203 0.000187185359418581
204 0.000187161427551202
205 0.000187297168600946
206 0.000187316268023442
207 0.000186973335957605
208 0.00018691061051911
209 0.000186883763533545
210 0.000187011928128247
211 0.000187016885285818
212 0.000186707938964136
213 0.000186652294497686
214 0.000186622607889414
215 0.000186743329908363
216 0.000186734455448753
217 0.00018645750992568
218 0.000186409147608924
219 0.000186376710093354
220 0.000186490153897364
221 0.000186467783933337
222 0.000186220964704795
223 0.00018618002596893
224 0.000186144936833684
225 0.000186251290024157
226 0.000186215781094181
227 0.000185997317406614
228 0.00018596389220532
229 0.000185926259078507
230 0.000186025726341907
231 0.000185977451180733
232 0.000185785669826518
233 0.000185759803729583
234 0.000185719740700918
235 0.000185812538640385
236 0.00018575188263381
237 0.00018558520219226
238 0.000185566902453267
239 0.000185524528488006
240 0.000185610881336646
241 0.000185538239545197
242 0.000185395165030979
243 0.00018538440577469
244 0.00018533984336746
245 0.000185419979477041
246 0.000185335754127555
247 0.000185214872011224
248 0.000185211598674761
249 0.000185164972699052
250 0.000185239121701574
251 0.000185143720061056
252 0.000185043693629208
253 0.000185047826776016
254 0.000184999263493628
255 0.000185067654039903
256 0.000184961486600806
257 0.00018488105162623
258 0.000184892490235618
259 0.000184842116438087
260 0.000184904974425782
261 0.000184788453345201
262 0.000184726414040109
263 0.000184745038359482
264 0.000184692980619944
265 0.000184750527832698
266 0.000184624065579488
267 0.000184579290807501
268 0.000184604964840038
269 0.000184551348859163
270 0.000184603801947658
271 0.000184467810121087
272 0.000184439229846108
273 0.000184471803533968
274 0.000184416753567581
275 0.000184464323312373
276 0.000184319211603806
277 0.000184305813556163
278 0.000184345124708486
279 0.000184288763067437
280 0.000184331653871768
281 0.000184177829147057
282 0.000184178655689394
283 0.00018422453169521
284 0.000184166978310183
285 0.000184205387878606
286 0.000184043253363833
287 0.000184057398541077
288 0.000184109657899713
289 0.000184051029945124
290 0.000184085149110635
291 0.000183915103667605
292 0.000183941710427073
293 0.000184000164122486
294 0.00018394057569466
295 0.000183970588363031
296 0.000183793025843813
297 0.000183831283412998
298 0.000183895736153456
299 0.000183835297998861
300 0.000183861381184156
301 0.000183676689856181
302 0.000183725831267089
303 0.00018379608260761
304 0.000183734901897404
305 0.000183757225827144
306 0.000183565787861969
307 0.000183625087612072
308 0.00018370093297387
309 0.000183639113121218
310 0.000183657841393558
311 0.000183460032413647
312 0.000183528804254504
313 0.00018361003585305
314 0.000183547676369877
315 0.000183562966148423
316 0.0001833591548272
317 0.000183436749672697
318 0.000183523157364111
319 0.00018346035375403
320 0.000183472355988673
321 0.000183262903699743
322 0.000183348707646673
323 0.00018344007970045
324 0.000183376923384722
325 0.000183385783049212
326 0.000183171043561161
327 0.000183264476015514
328 0.00018336059982037
329 0.000183297178093834
330 0.000183303034432693
331 0.000183083353646257
332 0.000183183865549168
333 0.000183284528257813
334 0.000183220924271784
335 0.000183223911050801
336 0.000182999626775433
337 0.000183106698923231
338 0.000183211688041015
339 0.000183147980810317
340 0.000183148226566132
341 0.000182919668333262
342 0.000183032809786491
343 0.000183141913708287
344 0.000183078178139656
345 0.000183075806425055
346 0.000182843295335481
347 0.000182962041912117
348 0.000183075050411266
349 0.00018301135735051
350 0.000183006486972898
351 0.000182770335575911
352 0.000182894248424364
353 0.000183010953097104
354 0.000182947369392575
355 0.000182940114643817
356 0.000182700626845767
357 0.00018282929109349
358 0.000182949485761938
359 0.000182886074342003
360 0.000182876545218392
361 0.000182634016218539
362 0.000182767039692368
363 0.00018289052076886
364 0.000182827340731238
365 0.000182815643142795
366 0.00018257035939438
367 0.000182707371408918
368 0.000182833938224277
369 0.000182771044935267
370 0.000182757280903947
371 0.000182509520098515
372 0.000182650170309089
373 0.000182779625407172
374 0.000182717070608972
375 0.000182701338455621
376 0.000182451369528735
377 0.000182595326845653
378 0.000182727476246378
379 0.000182665308170865
380 0.000182647702690989
381 0.000182395785847553
382 0.000182542737408527
383 0.000182677390841438
384 0.000182615654328911
385 0.000182596266957499
386 0.000182342653715012
387 0.000182492303912786
388 0.000182629275023053
389 0.000182568011644641
390 0.000182546930610384
391 0.000182291863858526
392 0.000182443933420897
393 0.000182583039949557
394 0.000182522288132088
395 0.000182499598601425
396 0.00018224331267647
397 0.000182397537796013
398 0.000182538601736151
399 0.000182478396888474
400 0.000182454181099972
401 0.000182196901872609
402 0.000182353033383539
403 0.000182495881113993
404 0.00018243625575381
405 0.00018241059314341
406 0.000182152538118633
407 0.000182310340718376
408 0.000182454803116486
409 0.000182395786996924
410 0.000182368754314603
411 0.000182110132742417
412 0.000182269384255563
413 0.00018241529679037
414 0.000182356917025603
415 0.000182328588444018
416 0.000182069601439776
417 0.000182230092122195
418 0.000182377294929463
419 0.000182319576118798
420 0.000182290023334455
421 0.000182030864007744
422 0.000182192395888749
423 0.000182340733829065
424 0.000182283698179005
425 0.000182252990506527
426 0.000181993844097556
427 0.000182156230358102
428 0.000182305553059274
429 0.000182249220503136
430 0.000182217424963118
431 0.000181958468985672
432 0.000182121533370675
433 0.00018227169525557
434 0.000182216083570341
435 0.000182183264971328
436 0.000181924669361384
437 0.000182088245624319
438 0.000182239105925223
439 0.000182184230845349
440 0.000182150451860405
441 0.000181892379129598
442 0.000182056310507649
443 0.000182207733268178
444 0.000182153608596095
445 0.000182118929834413
446 0.00018186153522759
447 0.000182025673945678
448 0.000182177528011218
449 0.000182124165724449
450 0.000182088645798433
451 0.00018183207745458
452 0.000181996284256717
453 0.000182148443254298
454 0.000182095853608994
455 0.000182059549197209
456 0.000181803948313115
457 0.00018196809201955
458 0.000182120434328041
459 0.000182068625958884
460 0.000182031591865244
461 0.000181777092861295
462 0.000181941049950059
463 0.000182093458661503
464 0.000182042438677918
465 0.000182004727887452
466 0.000181751458575018
467 0.000181915112786493
468 0.000182067475659359
469 0.000182017249738021
470 0.000181978913469528
471 0.000181726995219427
472 0.00018189023718266
473 0.000182042446587744
474 0.000181993019061376
475 0.000181954106817279
476 0.000181703654728867
477 0.000181866381608415
478 0.000182018334468097
479 0.000181969708410584
480 0.000181930268024215
481 0.000181681391094681
482 0.000181843506256817
483 0.000181995103978319
484 0.000181947281286183
485 0.000181907358966775
486 0.00018166016026026
487 0.000181821572957452
488 0.000181972721360719
489 0.000181925702831
490 0.00018188534320659
491 0.000181639920022771
492 0.000181800545095393
493 0.000181951154336185
494 0.000181904939740815
495 0.000181864185899257
496 0.000181620629941099
497 0.000181780387535393
498 0.000181930372024117
499 0.000181884960180845
500 0.000181843853709126
501 0.000181602251249505
502 0.000181761066550853
503 0.000181910344867681
504 0.000181865733707639
505 0.000181824314729651
506 0.000181584746776594
507 0.000181742549757229
508 0.000181891044563958
509 0.000181847231195966
510 0.000181805538408887
511 0.000181568080869203
512 0.000181724806049523
513 0.000181872443998641
514 0.00018182942477034
515 0.000181787495479763
516 0.00018155221932084
517 0.000181707805543533
518 0.000181854517184926
519 0.000181812287740839
520 0.000181770157894756
521 0.000181537129304369
522 0.000181691519520617
523 0.000181837239206292
524 0.000181795794542916
525 0.000181753498764671
526 0.000181522779308602
527 0.000181675920375653
528 0.000181820586162879
529 0.000181779920680902
530 0.000181737492301211
531 0.000181509139078568
532 0.000181660981568015
533 0.000181804535121194
534 0.000181764642674956
535 0.000181722113763066
536 0.000181496179559153
537 0.000181646677575299
538 0.000181789064066922
539 0.000181749938011211
540 0.000181707339405288
541 0.000181483872841904
542 0.000181632983849628
543 0.000181774151860595
544 0.000181735785094874
545 0.000181693146431675
546 0.000181472192114786
547 0.000181619876776344
548 0.000181759778195928
549 0.000181722163206115
550 0.000181679512950006
551 0.000181461111614658
552 0.000181607333634913
553 0.000181745923560644
554 0.000181709052458524
555 0.000181666417929896
556 0.000181450606582323
557 0.000181595332561898
558 0.000181732569199572
559 0.000181696433759952
560 0.000181653841163074
561 0.000181440653219943
562 0.00018158385251585
563 0.000181719697079911
564 0.000181684288775607
565 0.000181641763225962
566 0.000181431228650699
567 0.000181572873243991
568 0.000181707289858477
569 0.000181672599893229
570 0.00018163016544436
571 0.000181422310880512
572 0.000181562375250567
573 0.000181695330850797
574 0.000181661350190208
575 0.000181619029860106
576 0.000181413878761725
577 0.000181552339766771
578 0.000181683804001952
579 0.000181650523402527
580 0.000181608339199586
581 0.000181405911958592
582 0.000181542748722111
583 0.000181672693859008
584 0.000181640103895398
585 0.00018159807684395
586 0.000181398390914483
587 0.000181533584717153
588 0.000181661985544967
589 0.00018163007663548
590 0.000181588226800946
591 0.000181391296820671
592 0.000181524830997544
593 0.000181651664734118
594 0.000181620427164609
595 0.00018157877367825
596 0.000181384611586639
597 0.000181516471429232
598 0.000181641717628703
599 0.000181611141574881
600 0.000181569702658198
601 0.000181378317811779
602 0.00018150849047482
603 0.000181632130936804
604 0.000181602206485072
605 0.000181560999473834
606 0.000181372398758413
607 0.000181500873170968
608 0.000181622891851379
609 0.000181593609018251
610 0.000181552650386174
611 0.000181366838326065
612 0.000181493605106805
613 0.000181613988030382
614 0.000181585336780565
615 0.000181544642162647
616 0.000181361621026903
617 0.000181486672403273
618 0.000181605407577867
619 0.00018157737784107
620 0.000181536962056583
621 0.00018135673196227
622 0.000181480061693356
623 0.000181597139026067
624 0.0001815697207126
625 0.000181529597787737
626 0.000181352156800267
627 0.000181473760103151
628 0.000181589171318317
629 0.000181562354333555
630 0.000181522537523755
631 0.000181347881754318
632 0.000181467755233724
633 0.000181581493792857
634 0.000181555268050606
635 0.000181515769862537
636 0.000181343893562644
637 0.000181462035143713
638 0.000181574096167359
639 0.000181548451602213
640 0.00018150928381542
641 0.000181340179468631
642 0.000181456588332646
643 0.000181566968524242
644 0.000181541895102968
645 0.000181503068791188
646 0.000181336727202015
647 0.000181451403724922
648 0.000181560101296635
649 0.00018153558902863
650 0.00018149711458078
651 0.000181333524960847
652 0.000181446470654431
653 0.000181553485255005
654 0.000181529524201914
655 0.000181491411342738
656 0.000181330561394217
657 0.000181441778849787
658 0.000181547111494408
659 0.000181523691778904
660 0.000181485949589286
661 0.000181327825585658
662 0.00018143731842012
663 0.00018154097142229
664 0.000181518083236102
665 0.000181480720173047
666 0.000181325307037236
667 0.000181433079841431
668 0.000181535056746854
669 0.000181512690358066
670 0.000181475714274335
671 0.000181322995654269
672 0.000181429053943456
673 0.000181529359465924
674 0.000181507505225606
675 0.000181470923389027
676 0.000181320881730652
677 0.000181425231897042
678 0.000181523871856321
679 0.000181502520204501
680 0.000181466339316919
681 0.00018131895593474
682 0.000181421605201976
683 0.000181518586463647
684 0.000181497727934714
685 0.000181461954150621
686 0.00018131720929581
687 0.000181418165675289
688 0.000181513496092563
689 0.000181493121320081
690 0.000181457760264893
691 0.000181315633191005
692 0.000181414905439977
693 0.000181508593797429
694 0.000181488693518444
695 0.000181453750306433
696 0.000181314219332802
697 0.000181411816914143
698 0.000181503872873359
699 0.000181484437932209
700 0.000181449917184096
701 0.000181312959756948
702 0.000181408892800533
703 0.000181499326847633
704 0.000181480348199294
705 0.000181446254059502
706 0.000181311846810831
707 0.000181406126076448
708 0.000181494949471461
709 0.000181476418184477
710 0.000181442754338026
711 0.000181310873142314
712 0.000181403509984035
713 0.000181490734712091
714 0.000181472641971088
715 0.000181439411660156
716 0.000181310031688949
717 0.000181401038020898
718 0.0001814866767452
719 0.000181469013853046
720 0.000181436219893184
721 0.000181309315667615
722 0.000181398703931073
723 0.000181482769947631
724 0.000181465528327232
725 0.00018143317312323
726 0.000181308718564513
727 0.000181396501696306
728 0.000181479008890367
729 0.000181462180086163
730 0.000181430265647576
731 0.000181308234125537
732 0.00018139442552765
733 0.000181475388331815
734 0.000181458964010959
735 0.000181427491967289
736 0.000181307856346981
737 0.000181392469857339
738 0.000181471903211322
739 0.000181455875164595
740 0.000181424846780131
741 0.000181307579466593
742 0.00018139062933098
743 0.000181468548642951
744 0.000181452908785424
745 0.000181422324973744
746 0.000181307397954935
747 0.000181388898799986
748 0.00018146531990949
749 0.000181450060280943
750 0.000181419921619073
751 0.000181307306507058
752 0.000181387273314288
753 0.000181462212456677
754 0.000181447325221814
755 0.000181417631964055
756 0.000181307300034469
757 0.000181385748115307
758 0.000181459221887655
759 0.000181444699336111
760 0.000181415451427524
761 0.000181307373657381
762 0.000181384318629152
763 0.000181456343957607
764 0.000181442178503778
765 0.000181413375593347
766 0.000181307522697232
767 0.000181382980460073
768 0.000181453574568612
769 0.000181439758751321
770 0.000181411400204779
771 0.00018130774266947
772 0.000181381729384119
773 0.000181450909764667
774 0.000181437436246675
775 0.000181409521159004
776 0.000181308029276591
777 0.000181380561343041
778 0.000181448345726903
779 0.000181435207294284
780 0.000181407734501893
781 0.000181308378401409
782 0.000181379472438379
783 0.000181445878768961
784 0.000181433068330359
785 0.00018140603642294
786 0.000181308786100575
787 0.000181378458925774
788 0.00018144350533254
789 0.000181431015918297
790 0.000181404423250366
791 0.000181309248598299
792 0.000181377517209455
793 0.000181441221983089
794 0.000181429046744294
795 0.000181402891446412
796 0.000181309762280309
797 0.000181376643836935
798 0.000181439025405668
799 0.000181427157613092
800 0.000181401437602787
801 0.000181310323688001
802 0.000181375835493868
803 0.000181436912400936
804 0.00018142534544391
805 0.000181400058436282
806 0.000181310929512806
807 0.00018137508899911
808 0.000181434879881289
809 0.00018142360726649
810 0.000181398750784523
811 0.000181311576590735
812 0.000181374401299916
813 0.000181432924867124
814 0.000181421940217313
815 0.000181397511601881
816 0.000181312261897118
817 0.000181373769467327
818 0.000181431044483237
819 0.000181420341535927
820 0.000181396337955514
821 0.000181312982541519
822 0.000181373190691699
823 0.00018142923595533
824 0.000181418808561424
825 0.000181395227021552
826 0.00018131373576283
827 0.000181372662278397
828 0.000181427496606655
829 0.000181417338729026
830 0.000181394176081399
831 0.000181314518924524
832 0.000181372181643622
833 0.000181425823854757
834 0.000181415929566808
835 0.000181393182518173
836 0.000181315329510078
837 0.000181371746310394
838 0.000181424215208334
839 0.000181414578692516
840 0.000181392243813255
841 0.000181316165118542
842 0.000181371353904662
843 0.000181422668264188
844 0.000181413283810503
845 0.000181391357542953
846 0.000181317023460267
847 0.000181371002151551
848 0.000181421180704301
849 0.000181412042708788
850 0.00018139052137529
851 0.000181317902352773
852 0.00018137068887174
853 0.000181419750292986
854 0.000181410853256182
855 0.000181389733066878
856 0.000181318799716753
857 0.00018137041197795
858 0.000181418374874137
859 0.000181409713399543
860 0.000181388990459911
861 0.000181319713572227
862 0.000181370169471576
863 0.000181417052368585
864 0.000181408621161113
865 0.000181388291479255
866 0.000181320642034808
867 0.000181369959439406
868 0.000181415780771508
869 0.000181407574635931
870 0.000181387634129614
871 0.0001813215833121
872 0.000181369780050465
873 0.000181414558149956
874 0.000181406571989365
875 0.000181387016492823
876 0.000181322535700232
877 0.000181369629552984
878 0.000181413382640457
879 0.000181405611454705
880 0.0001813864367252
881 0.000181323497580488
882 0.000181369506271433
883 0.000181412252446662
884 0.00018140469133083
885 0.000181385893054992
886 0.000181324467416058
887 0.000181369408603689
888 0.000181411165837112
889 0.000181403809979974
890 0.00018138538377991
891 0.000181325443748913
892 0.000181369335018289
893 0.000181410121143054
894 0.00018140296582556
895 0.000181384907264736
896 0.00018132642519676
897 0.000181369284051773
898 0.000181409116756328
899 0.000181402157350089
900 0.000181384461939013
901 0.000181327410450126
902 0.000181369254306123
903 0.000181408151127327
904 0.000181401383093121
905 0.000181384046294801
906 0.000181328398269516
907 0.00018136924444629
908 0.000181407222763022
909 0.000181400641649313
910 0.000181383658884515
911 0.000181329387482694
912 0.000181369253197804
913 0.000181406330225044
914 0.000181399931666518
915 0.000181383298318824
916 0.000181330376982032
917 0.000181369279344459
918 0.000181405472127832
919 0.000181399251843955
920 0.000181382963264624
921 0.000181331365721957
922 0.000181369321726093
923 0.000181404647136845
924 0.000181398600930427
925 0.000181382652443067
926 0.000181332352716499
927 0.000181369379236434
928 0.00018140385396682
929 0.00018139797772261
930 0.000181382364627663
931 0.000181333337036895
932 0.000181369450821013
933 0.000181403091380092
934 0.000181397381063393
935 0.000181382098642437
936 0.000181334317809304
937 0.000181369535475174
938 0.000181402358184971
939 0.000181396809840263
940 0.000181381853360141
941 0.00018133529421257
942 0.000181369632242112
943 0.000181401653234157
944 0.000181396262983757
945 0.00018138162770053
946 0.00018133626547609
947 0.000181369740211028
948 0.000181400975423221
949 0.000181395739465955
950 0.000181381420628695
951 0.000181337230877734
952 0.000181369858515302
953 0.000181400323689132
954 0.000181395238299027
955 0.000181381231153437
956 0.000181338189741849
957 0.000181369986330766
958 0.000181399697008812
959 0.000181394758533816
960 0.0001813810583257
961 0.000181339141437319
962 0.000181370122874003
963 0.000181399094397764
964 0.000181394299258483
965 0.000181380901237058
966 0.000181340085375705
967 0.00018137026740074
968 0.000181398514908726
969 0.000181393859597185
970 0.000181380759018249
971 0.000181341021009446
972 0.00018137041920427
973 0.000181397957630378
974 0.000181393438708801
975 0.000181380630837745
976 0.000181341947830112
977 0.000181370577613939
978 0.000181397421686074
979 0.000181393035785688
980 0.00018138051590038
981 0.000181342865366726
982 0.000181370741993689
983 0.000181396906232636
984 0.000181392650052494
985 0.000181380413446016
986 0.000181343773184147
987 0.000181370911740644
988 0.000181396410459169
989 0.000181392280764998
990 0.000181380322748256
991 0.000181344670881505
992 0.000181371086283756
993 0.000181395933585925
994 0.00018139192720899
995 0.000181380243113192
996 0.000181345558090688
997 0.000181371265082492
998 0.0001813954748632
999 0.000181391588699189
};
\addlegendentry{TI-GEVD-DANSE ($R$=$J$=3)}
\path [draw=black, semithick, dash pattern=on 1pt off 1pt]
(axis cs:0,0.000181382907051013)
--(axis cs:1000,0.000181382907051013);

% \addplot [semithick, black, dashed, mark=x, mark size=3, mark options={solid}]
% table {%
% 0 0.039396531039239
% 50 0.039396531039239
% 100 0.039396531039239
% 150 0.039396531039239
% 200 0.039396531039239
% 250 0.039396531039239
% 300 0.039396531039239
% 350 0.039396531039239
% 400 0.039396531039239
% 450 0.039396531039239
% 500 0.039396531039239
% 550 0.039396531039239
% 600 0.039396531039239
% 650 0.039396531039239
% 700 0.039396531039239
% 750 0.039396531039239
% 800 0.039396531039239
% 850 0.039396531039239
% 900 0.039396531039239
% 950 0.039396531039239
% };
% \addlegendentry{MWF}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
ylabel={Avg. MSE$_{W_k}^i$ over nodes},
x grid style={darkgray176},
% xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=999,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1.33670042499718e-07, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  ${10^{-8}}$,
  ${10^{-7}}$,
  ${10^{-6}}$,
  ${10^{-5}}$,
  ${10^{-4}}$,
  ${10^{-3}}$,
  ${10^{-2}}$,
  ${10^{-1}}$,
  ${10^{0}}$,
  ${10^{1}}$
}
]
\addplot [semithick, blue, mark=o, mark size=3, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
0 4.81459911183185
1 14.6351858719352
2 14.3980550646705
3 9.02375016833451
4 0.0242181910761116
5 0.0158449183488723
6 0.0079922943937565
7 0.0034690575451251
8 0.00325596694850935
9 0.00320255990383876
10 0.00314462432825877
11 0.00295277892589737
12 0.00271554878530815
13 0.00269678990426748
14 0.00272023395923995
15 0.0026988440563876
16 0.00260558792121989
17 0.00252289321129086
18 0.00252132246163182
19 0.00252705794592807
20 0.00250608745021474
21 0.00243935983179105
22 0.00239801673100027
23 0.00240268533392741
24 0.00238603240551449
25 0.0023595101082655
26 0.00230890947001744
27 0.00228160799173694
28 0.00228512917185303
29 0.00226024096206684
30 0.0022314318180915
31 0.00219144250921991
32 0.00217026586546655
33 0.00217051979362769
34 0.00214606011337549
35 0.00211802442401758
36 0.00208576139631506
37 0.00206831439529199
38 0.00206520838132503
39 0.00204396722804123
40 0.00201757778576116
41 0.00199115624017017
42 0.00197631402149415
43 0.00197019687916804
44 0.0019526996665449
45 0.00192810447962086
46 0.00190619673697844
47 0.00189328528269747
48 0.00188453813345953
49 0.00187058864500397
50 0.00184779494274207
51 0.00182943603612331
52 0.00181800772408846
53 0.00180698339722177
54 0.0017961370884515
55 0.00177511111957843
56 0.00175958203781744
57 0.00174931943619989
58 0.00173634656457014
59 0.00172807549626069
60 0.00170874692363253
61 0.00169550025471848
62 0.00168616744226991
63 0.00167155700882446
64 0.00166532972963829
65 0.00164759401358676
66 0.00163620486823105
67 0.00162762073926381
68 0.00161166703605682
69 0.0016069943745819
70 0.00159072244250874
71 0.00158085525677937
72 0.00157287767723099
73 0.00155585573548078
74 0.00155231468764998
75 0.00153736516538704
76 0.001528750915773
77 0.00152126656830761
78 0.0015034286978123
79 0.00150067047320743
80 0.00148690050622711
81 0.00147932088659334
82 0.00147223838205827
83 0.00145381141970275
84 0.00145155908640482
85 0.00143883215735436
86 0.00143210840707217
87 0.00142535346293284
88 0.00140653736560633
89 0.00140457779176356
90 0.00139276849341615
91 0.00138675330825366
92 0.00138026532150407
93 0.00136123313837772
94 0.00135940667753446
95 0.00134840306116137
96 0.00134297454528505
97 0.00133670412325348
98 0.00131760309541837
99 0.00131579316717952
100 0.00130549740806165
101 0.00130055440016637
102 0.00129446153985926
103 0.00127541498743218
104 0.00127353867993803
105 0.00126386668793654
106 0.00125932504866216
107 0.00125337774323744
108 0.00123448741575883
109 0.00123248755703142
110 0.00122336798773975
111 0.00121915759688595
112 0.00121333071700557
113 0.00119467934165735
114 0.00119251809706948
115 0.00118389106571488
116 0.00117995337323627
117 0.00117422772525699
118 0.00115588155645173
119 0.00115353541762484
120 0.00114535110503586
121 0.0011416371325741
122 0.00113599863538485
123 0.00111800987331484
124 0.00111546582962606
125 0.00110768309422949
126 0.00110415181157175
127 0.00109859076071511
128 0.00108099975954904
129 0.00107825243175387
130 0.00107083749370982
131 0.00106745450889374
132 0.00106196491283842
133 0.00104480214007399
134 0.00104185167297536
135 0.0010347769066871
136 0.00103151341666666
137 0.00102609239857504
138 0.00100938013637715
139 0.00100623067584126
140 0.000999473528315936
141 0.000996305482992302
142 0.000990952744722536
143 0.000974706543570552
144 0.000971365153475093
145 0.000964907194033128
146 0.000961814631770919
147 0.000956531977329916
148 0.000940761883909414
149 0.00093723778676228
150 0.00093106388587416
151 0.000928030403917839
152 0.000922821318702669
153 0.000907532905619481
154 0.00090383695508962
155 0.000897934585225583
156 0.000894946913704229
157 0.000889816194649468
158 0.000875011420926762
159 0.000871155735084216
160 0.000865514383551463
161 0.000862562036826941
162 0.000857515467594241
163 0.000843193397473644
164 0.000839191098392049
165 0.000833801780659244
166 0.000830876764452409
167 0.000825920829325095
168 0.000812078233773901
169 0.000807943252778593
170 0.000802798114349668
171 0.000799894671268613
172 0.000795036301514684
173 0.000781668162909104
174 0.000777415081694604
175 0.000772507076877479
176 0.000769621456654936
177 0.000764867803742712
178 0.000751967740079559
179 0.000747611646691611
180 0.000742934283355008
181 0.000740064527327271
182 0.000735422758401311
183 0.000722983379518202
184 0.000718539725256648
185 0.000714086865673745
186 0.000711232597881656
187 0.000706709710186359
188 0.00069472291512238
189 0.000690207364145118
190 0.000685973073128363
191 0.000683135292973274
192 0.000678737945294566
193 0.000667195167260071
194 0.000662623435331378
195 0.000658601867955279
196 0.000655782741657644
197 0.000651517102191546
198 0.000640409505708003
199 0.000635797188315346
200 0.000631982510530314
201 0.000629185160735917
202 0.000625056771953449
203 0.000614375405569675
204 0.000609737798623631
205 0.000606124134945307
206 0.000603352429682667
207 0.00059936609163317
208 0.000589101999161222
209 0.000584453917718013
210 0.00058103532092172
211 0.000578293664677181
212 0.00057445333867743
213 0.000564597632006642
214 0.000559953233898147
215 0.000556723672267143
216 0.000554016803134268
217 0.000550325537888632
218 0.000540869434977317
219 0.000536242056878412
220 0.000533195415071242
221 0.000530528212671019
222 0.000526988094562095
223 0.000517922926993235
224 0.000513324940305113
225 0.000510455030352745
226 0.00050783233945546
227 0.00050444446808466
228 0.000495761663414901
229 0.00049120435644959
230 0.000488504935799097
231 0.00048593141029314
232 0.000482695899425856
233 0.000474386944277125
234 0.000469880435709281
235 0.000467345229624843
236 0.000464825200710469
237 0.000461741203709631
238 0.000453797594001724
239 0.000449350780586689
240 0.000446973506619127
241 0.00044451087794833
242 0.000441576635694951
243 0.000433989820494724
244 0.000429610359858878
245 0.000427384752509252
246 0.000424982923582721
247 0.000422195831908742
248 0.000414957157036521
249 0.000410651484166409
250 0.000408571318293736
251 0.000406233135924203
252 0.000403589828825491
253 0.000396690485630354
254 0.000392463859744402
255 0.00039052297168967
256 0.000388250707911436
257 0.000385747152335419
258 0.000379178136001317
259 0.000375034712960874
260 0.000373227018760677
261 0.000371022372350172
262 0.000368653970190639
263 0.000362406050674775
264 0.000358348975091309
265 0.000356668485514806
266 0.000354532603389077
267 0.000352294296456723
268 0.000346358003819775
269 0.000342389514579352
270 0.000340830347024225
271 0.000338763861256033
272 0.000336650235381583
273 0.000331015859972822
274 0.000327137402993888
275 0.000325693790508621
276 0.000323696866540505
277 0.000321702251540249
278 0.000316359858358137
279 0.000312572200934985
280 0.000311238498791018
281 0.000309310890605359
282 0.000307429453520712
283 0.000302368909157753
284 0.000298672251096789
285 0.000297442941417367
286 0.00029558404985426
287 0.000293809879594186
288 0.000289020889535333
289 0.000285414967329689
290 0.00028428466230096
291 0.000282493593324615
292 0.000280820775530544
293 0.000276292929213302
294 0.000272777110596502
295 0.000271740554753552
296 0.000270016175164204
297 0.000268438856735696
298 0.000264161677674636
299 0.000260735044941191
300 0.000259787116952118
301 0.000258128105747422
302 0.000256640548985048
303 0.000252603547370464
304 0.000249264968774694
305 0.000248400683054735
306 0.000246805577302644
307 0.00024540220403026
308 0.000241594929476273
309 0.000238343118775512
310 0.000237557627163987
311 0.000236024861818132
312 0.000234700288140787
313 0.000231112380625722
314 0.000227945945403086
315 0.000227234539039672
316 0.000225762480587114
317 0.00022451154313319
318 0.000221132780592586
319 0.00021805026038237
320 0.000217408371833622
321 0.000215995346008412
322 0.000214813120610531
323 0.000211633462067176
324 0.000208633357532236
325 0.000208056563149371
326 0.000206700877180164
327 0.000205582690986467
328 0.000202592314499695
329 0.000199673109003013
330 0.000199157131439791
331 0.000197857091440129
332 0.000196798529432828
333 0.000193987864499399
334 0.000191148039402675
335 0.000190688750187831
336 0.00018944267436145
337 0.000188439581208931
338 0.000185799335538235
339 0.00018303738047887
340 0.000182630802519393
341 0.000181437030858888
342 0.000180485508953922
343 0.000178006689767462
344 0.000175321109038426
345 0.000174963418925664
346 0.000173820320048396
347 0.000172916724498829
348 0.000170590654670077
349 0.000167979970676766
350 0.000167667500673846
351 0.000166573476379197
352 0.000165714407626416
353 0.0001635327370886
354 0.000160995491699451
355 0.000160724731302914
356 0.000159678219361812
357 0.000158860514011975
358 0.000156815226926259
359 0.000154349981381569
360 0.000154117578369635
361 0.000153117053979746
362 0.000152337774346747
363 0.000150421192550965
364 0.000148026526454504
365 0.000147829287356535
366 0.000146873263620837
367 0.000146129686400563
368 0.000144334469657854
369 0.00014200897945284
370 0.000141843869397461
371 0.000140930897114156
372 0.000140220501537796
373 0.000138539645083341
374 0.00013628194230977
375 0.000136146084231136
376 0.000135274751221138
377 0.000134595206971655
378 0.000133022036821017
379 0.000130830746365171
380 0.000130721419567025
381 0.00012989034971248
382 0.00012923950483267
383 0.000127767671272571
384 0.000125641429750534
385 0.000125556067845282
386 0.000124763919968722
387 0.000124139788941159
388 0.000122763258577139
389 0.000120700712940423
390 0.000120636901195034
391 0.000119882367873242
392 0.000119283120011328
393 0.000117996166699846
394 0.000115995973110601
395 0.000115951445242731
396 0.000115233251621217
397 0.000114657199875772
398 0.000113454394823027
399 0.00011151521781661
400 0.000111487852292895
401 0.000110804754945103
402 0.000110250345201835
403 0.000109126546469378
404 0.000107247058401098
405 0.000107234874295379
406 0.000106585660154225
407 0.000106051461073282
408 0.000105001802692094
409 0.000103180683451006
410 0.00010318183592357
411 0.000102565321300673
412 0.000102050014729712
413 0.00010106989559029
414 9.93058325541998e-05
415 9.93186080143319e-05
416 9.8733637713503e-05
417 9.82360096897052e-05
418 9.73210823457153e-05
419 9.56127705468957e-05
420 9.56355815604469e-05
421 9.50810280858271e-05
422 9.45999604295105e-05
423 9.37461199267221e-05
424 9.20922623960042e-05
425 9.21236423977149e-05
426 9.15984052527911e-05
427 9.11328677452683e-05
428 9.0336240565378e-05
429 8.87355488224839e-05
430 8.87741466896857e-05
431 8.82771517607947e-05
432 8.78261948914394e-05
433 8.70831280816748e-05
434 8.55343227411816e-05
435 8.55788972816367e-05
436 8.51090962980194e-05
437 8.46718445597843e-05
438 8.39788951034948e-05
439 8.24807065681815e-05
440 8.25301209703837e-05
441 8.20864910321062e-05
442 8.16621367406499e-05
443 8.10160612109975e-05
444 7.95672304271544e-05
445 7.96204467166748e-05
446 7.92019898815412e-05
447 7.87897874903588e-05
448 7.81875320184104e-05
449 7.67868112706851e-05
450 7.68428848112771e-05
451 7.64486277320306e-05
452 7.60478886143323e-05
453 7.54865791939277e-05
454 7.41327329202917e-05
455 7.41908069935921e-05
456 7.38198005971218e-05
457 7.34298882644126e-05
458 7.29068214089063e-05
459 7.15986270192274e-05
460 7.16579275121643e-05
461 7.13092467129916e-05
462 7.09295724402162e-05
463 7.04422062002367e-05
464 6.91784548846197e-05
465 6.92382851091025e-05
466 6.8911028550067e-05
467 6.85410473776306e-05
468 6.80869927242118e-05
469 6.68664902397396e-05
470 6.69262259049619e-05
471 6.66195157187001e-05
472 6.62587228025298e-05
473 6.58357353760864e-05
474 6.46573028027878e-05
475 6.47163871565282e-05
476 6.44293687420135e-05
477 6.40772960239679e-05
478 6.36832682465147e-05
479 6.25457427053213e-05
480 6.26036818570359e-05
481 6.23355236661121e-05
482 6.19917368384159e-05
483 6.162469038397e-05
484 6.05269257111342e-05
485 6.05832841463779e-05
486 6.03331774758439e-05
487 5.99972732147082e-05
488 5.96553518309043e-05
489 5.85962192047968e-05
490 5.86506154976089e-05
491 5.84177742830104e-05
492 5.80893777281693e-05
493 5.7770840400635e-05
494 5.6749228918099e-05
495 5.68013316454278e-05
496 5.65849922532604e-05
497 5.62637547117548e-05
498 5.59669691616663e-05
499 5.49817863621596e-05
500 5.5031310222153e-05
501 5.48307312376962e-05
502 5.45163280918196e-05
503 5.42397645962336e-05
504 5.32899369328698e-05
505 5.3336639066934e-05
506 5.31511010754044e-05
507 5.28432298762856e-05
508 5.25854554002508e-05
509 5.16699286576009e-05
510 5.17136051744736e-05
511 5.15424105336128e-05
512 5.12407892634039e-05
513 5.10004618924683e-05
514 5.01182015515706e-05
515 5.01586842502652e-05
516 5.00011568528741e-05
517 4.97055223399465e-05
518 4.94813860014465e-05
519 4.86313775529787e-05
520 4.8668530840309e-05
521 4.85240158655903e-05
522 4.823412233849e-05
523 4.80250017999125e-05
524 4.72062510068571e-05
525 4.72399690043089e-05
526 4.71078326571964e-05
527 4.68234504243744e-05
528 4.66282465570934e-05
529 4.58397796685553e-05
530 4.58699835025275e-05
531 4.57496127404765e-05
532 4.54705269839886e-05
533 4.52882122807775e-05
534 4.45290761988228e-05
535 4.45557114676836e-05
536 4.44465137146367e-05
537 4.41725233871012e-05
538 4.40021377219873e-05
539 4.32714001235735e-05
540 4.32944345345431e-05
541 4.31958373820242e-05
542 4.29267541971236e-05
543 4.27674008163794e-05
544 4.20641502325623e-05
545 4.20835714011411e-05
546 4.19950222966191e-05
547 4.17306698043631e-05
548 4.15815115376927e-05
549 4.09048573923666e-05
550 4.09206707968323e-05
551 4.08416367196743e-05
552 4.0581849458472e-05
553 4.04421051397574e-05
554 3.97911777502488e-05
555 3.98034048336633e-05
556 3.97333719591383e-05
557 3.94779946775074e-05
558 3.93469357648028e-05
559 3.87208863066452e-05
560 3.87295627187877e-05
561 3.86680360707129e-05
562 3.84169230121413e-05
563 3.82938703969519e-05
564 3.76918708351597e-05
565 3.76970448068751e-05
566 3.76435478995999e-05
567 3.7396562144713e-05
568 3.72808831409553e-05
569 3.67021261300898e-05
570 3.67038569726392e-05
571 3.66579314431455e-05
572 3.64149443039029e-05
573 3.63060498073058e-05
574 3.5749748562585e-05
575 3.57481052847594e-05
576 3.57093105157274e-05
577 3.54702009768899e-05
578 3.53675427859728e-05
579 3.48329309276116e-05
580 3.48279909635536e-05
581 3.4795903698293e-05
582 3.45605579018687e-05
583 3.4463626192e-05
584 3.39499575649112e-05
585 3.39418056058224e-05
586 3.39160195560063e-05
587 3.36843303248046e-05
588 3.35926512672114e-05
589 3.30991997381145e-05
590 3.30879266612718e-05
591 3.30680521084355e-05
592 3.28399185052337e-05
593 3.27530520232047e-05
594 3.22791112571193e-05
595 3.22648131458843e-05
596 3.22504765376622e-05
597 3.20258034568384e-05
598 3.19433411117116e-05
599 3.14882243297134e-05
600 3.14710015784973e-05
601 3.14618451205736e-05
602 3.12405429093581e-05
603 3.1162105909238e-05
604 3.07251456292911e-05
605 3.07051021277144e-05
606 3.07007833724572e-05
607 3.04827674792346e-05
608 3.04080048037258e-05
609 2.99885525662967e-05
610 2.99657949570681e-05
611 2.99659863897982e-05
612 2.97511770371436e-05
613 2.96797636717122e-05
614 2.92771897517967e-05
615 2.92518267571194e-05
616 2.92562153809442e-05
617 2.90445372612933e-05
618 2.89761725351936e-05
619 2.85898656422931e-05
620 2.85620074538867e-05
621 2.85702943740015e-05
622 2.83616763660642e-05
623 2.82960823880679e-05
624 2.79254493555739e-05
625 2.78952070836734e-05
626 2.7907107091999e-05
627 2.77014819961979e-05
628 2.76384021826678e-05
629 2.72828676480157e-05
630 2.7250352824983e-05
631 2.72655939859671e-05
632 2.70628982773535e-05
633 2.70020959674795e-05
634 2.66611020443691e-05
635 2.66264261788074e-05
636 2.66447494171821e-05
637 2.64449230144239e-05
638 2.63861801677175e-05
639 2.60591861115994e-05
640 2.60224602891169e-05
641 2.6043618980359e-05
642 2.58466050295257e-05
643 2.57897210009265e-05
644 2.54762028688883e-05
645 2.54375373959005e-05
646 2.54612969600909e-05
647 2.52670416320867e-05
648 2.52118320202833e-05
649 2.49112823263925e-05
650 2.48707864135806e-05
651 2.48969239133225e-05
652 2.47053762139166e-05
653 2.4651671778723e-05
654 2.43635991458092e-05
655 2.43213806280777e-05
656 2.43496843710747e-05
657 2.41607959625826e-05
658 2.4108441607435e-05
659 2.38323704162297e-05
660 2.37885355062155e-05
661 2.38188046530733e-05
662 2.36325296868239e-05
663 2.35813835026774e-05
664 2.33168535391628e-05
665 2.32715066115502e-05
666 2.3303550789309e-05
667 2.31198457481162e-05
668 2.3069778115228e-05
669 2.28163442169847e-05
670 2.27695876210647e-05
671 2.28032265429314e-05
672 2.26220500928551e-05
673 2.25729428371321e-05
674 2.23301745394131e-05
675 2.22821084375136e-05
676 2.23171715292069e-05
677 2.21384843799561e-05
678 2.20902299807277e-05
679 2.18577111629374e-05
680 2.18084333925113e-05
681 2.18447594255987e-05
682 2.16685241989844e-05
683 2.16210250452392e-05
684 2.13983535784363e-05
685 2.13479595357568e-05
686 2.13853962683092e-05
687 2.12115773742097e-05
688 2.11647450664967e-05
689 2.09515324624914e-05
690 2.09001150060544e-05
691 2.09385188309094e-05
692 2.07670823502538e-05
693 2.07208370456068e-05
694 2.05167081081787e-05
695 2.04643574800483e-05
696 2.05035930809271e-05
697 2.03345066552514e-05
698 2.0288776452644e-05
699 2.00933689313551e-05
700 2.00401726948227e-05
701 2.0080112710513e-05
702 1.99133454376745e-05
703 1.986806580165e-05
704 1.96810300486946e-05
705 1.96270730407412e-05
706 1.96675977375158e-05
707 1.95031200731919e-05
708 1.94582332934499e-05
709 1.92792319239334e-05
710 1.92245962211039e-05
711 1.92655931735155e-05
712 1.91033768381412e-05
713 1.90588315229835e-05
714 1.88875390789925e-05
715 1.88323039753897e-05
716 1.88736677555459e-05
717 1.87136856463745e-05
718 1.86694362480324e-05
719 1.85055388668207e-05
720 1.84497808630361e-05
721 1.84914127384305e-05
722 1.83336388464251e-05
723 1.8289645216406e-05
724 1.81328403029852e-05
725 1.80766331048664e-05
726 1.81184407448122e-05
727 1.7962850076102e-05
728 1.79190770487912e-05
729 1.77690729531889e-05
730 1.77124874794371e-05
731 1.77543846701228e-05
732 1.76009531717756e-05
733 1.75573701746381e-05
734 1.74138858740544e-05
735 1.73569902717209e-05
736 1.73988966398835e-05
737 1.72476011297673e-05
738 1.72041818185805e-05
739 1.70669466046474e-05
740 1.70098062716748e-05
741 1.70516470168644e-05
742 1.69024651173859e-05
743 1.68591870350284e-05
744 1.67279402063523e-05
745 1.66706178203735e-05
746 1.67123234557601e-05
747 1.6565233531285e-05
748 1.65220777886899e-05
749 1.63965683488294e-05
750 1.6339123901503e-05
751 1.63806300031588e-05
752 1.62356111009311e-05
753 1.61925620788896e-05
754 1.60725484399063e-05
755 1.60150392761247e-05
756 1.60562862406995e-05
757 1.59133180350907e-05
758 1.58703631056685e-05
759 1.57556127973617e-05
760 1.56980936587248e-05
761 1.57390264694124e-05
762 1.55980892093407e-05
763 1.55552184757398e-05
764 1.5445507860657e-05
765 1.53880309326551e-05
766 1.54285989333392e-05
767 1.52896733927132e-05
768 1.52468794464795e-05
769 1.51419934407831e-05
770 1.50846084031768e-05
771 1.51247650806297e-05
772 1.49878325116748e-05
773 1.49451102062127e-05
774 1.48448420064572e-05
775 1.47875960863914e-05
776 1.48272988603899e-05
777 1.46923409497275e-05
778 1.46496871891445e-05
779 1.45538380050116e-05
780 1.44967760324343e-05
781 1.45359860536445e-05
782 1.44029848810017e-05
783 1.43603984233607e-05
784 1.42687772163802e-05
785 1.42119416813812e-05
786 1.42506236368587e-05
787 1.41195616362908e-05
788 1.40770429104013e-05
789 1.39894661386752e-05
790 1.3932897250387e-05
791 1.39710191765322e-05
792 1.3841879100047e-05
793 1.37994300349765e-05
794 1.37157214039096e-05
795 1.36594571506505e-05
796 1.3696990253447e-05
797 1.35697551369304e-05
798 1.35273790034631e-05
799 1.34473692224944e-05
800 1.339144543286e-05
801 1.34283639152292e-05
802 1.33030170465656e-05
803 1.3260718309883e-05
804 1.31842448551984e-05
805 1.31286952598358e-05
806 1.31649761559248e-05
807 1.30415010452238e-05
808 1.29992852281204e-05
809 1.29261921113222e-05
810 1.2871048405147e-05
811 1.29066714213757e-05
812 1.27850517732102e-05
813 1.27429253291988e-05
814 1.26730628718946e-05
815 1.26183547765299e-05
816 1.2653302139211e-05
817 1.2533521826782e-05
818 1.24914920224802e-05
819 1.24247166367478e-05
820 1.23704719629939e-05
821 1.24047282723449e-05
822 1.22867713134885e-05
823 1.22448461197146e-05
824 1.21810200943923e-05
825 1.2127264804546e-05
826 1.21608168949068e-05
827 1.20446674298643e-05
828 1.20028554209e-05
829 1.19418467136447e-05
830 1.18886049835102e-05
831 1.19214417895838e-05
832 1.18070840604564e-05
833 1.17653943209707e-05
834 1.17070763560193e-05
835 1.16543706364714e-05
836 1.16864830654015e-05
837 1.15739013972182e-05
838 1.15323434363712e-05
839 1.14765949079363e-05
840 1.14244459859055e-05
841 1.14558267950091e-05
842 1.13450055783321e-05
843 1.13035892506093e-05
844 1.12502939318359e-05
845 1.11987209906051e-05
846 1.12293646705775e-05
847 1.112028834558e-05
848 1.10790237779318e-05
849 1.10280703353356e-05
850 1.09770910140477e-05
851 1.10069936774601e-05
852 1.08996467194071e-05
853 1.0858544244293e-05
854 1.08098260575975e-05
855 1.07594565098864e-05
856 1.07886157847975e-05
857 1.06829826908664e-05
858 1.06420527848276e-05
859 1.05954677721159e-05
860 1.05457227237843e-05
861 1.05741376522912e-05
862 1.04702029296679e-05
863 1.04294561570753e-05
864 1.03849066051648e-05
865 1.03357994108412e-05
866 1.03634703523956e-05
867 1.02612185075871e-05
868 1.02206654692289e-05
869 1.01780578691798e-05
870 1.01296005678976e-05
871 1.01565291072188e-05
872 1.0055944636523e-05
873 1.00155959227188e-05
874 9.97484081038079e-06
875 9.92704418003041e-06
876 9.95323303944803e-06
877 9.85430042052279e-06
878 9.81416656846895e-06
879 9.77517836997064e-06
880 9.72805198058237e-06
881 9.75350493664485e-06
882 9.65620862112288e-06
883 9.61630007619128e-06
884 9.57899695827498e-06
885 9.53254922409948e-06
886 9.55727102828999e-06
887 9.46159543538312e-06
888 9.42192251610984e-06
889 9.38622624121221e-06
890 9.34046447156892e-06
891 9.36446077497211e-06
892 9.27039028601667e-06
893 9.23096315253705e-06
894 9.19679893851663e-06
895 9.15172938738941e-06
896 9.17500666915633e-06
897 9.08252562304498e-06
898 9.04335424874151e-06
899 9.01065063315068e-06
900 8.9662785475132e-06
901 8.98884404697754e-06
902 8.89793673643293e-06
903 8.85903088257921e-06
904 8.82771959138163e-06
905 8.78404925824032e-06
906 8.80591091054011e-06
907 8.71656157917903e-06
908 8.67793077237435e-06
909 8.64794659300358e-06
910 8.60498138515204e-06
911 8.62614776021696e-06
912 8.53834060036118e-06
913 8.49999411256394e-06
914 8.47127477122354e-06
915 8.42901719170272e-06
916 8.4494974364711e-06
917 8.36321658766164e-06
918 8.32516341864e-06
919 8.29764946174209e-06
920 8.25610118700849e-06
921 8.27590497074043e-06
922 8.19113451890758e-06
923 8.15338338093723e-06
924 8.1270180605794e-06
925 8.08617998238399e-06
926 8.10531744494333e-06
927 8.02204142219609e-06
928 7.98460072684529e-06
929 7.95932989022279e-06
930 7.91920215620585e-06
931 7.93768385918545e-06
932 7.8558862441766e-06
933 7.81876409102844e-06
934 7.79453607368317e-06
935 7.75511812669643e-06
936 7.77295500726722e-06
937 7.69261972609692e-06
938 7.65582389326745e-06
939 7.63258941607309e-06
940 7.59388003223844e-06
941 7.61108335960438e-06
942 7.53219428722193e-06
943 7.49573222354122e-06
944 7.47344429332498e-06
945 7.4354416188449e-06
946 7.45202295319221e-06
947 7.37456391526362e-06
948 7.33844273399632e-06
949 7.31705654770089e-06
950 7.27975813443397e-06
951 7.29572928826484e-06
952 7.2196840634678e-06
953 7.18391053745463e-06
954 7.16338338974116e-06
955 7.12678622956276e-06
956 7.1421592313083e-06
957 7.06751155402262e-06
958 7.03209211213416e-06
959 7.01238330633288e-06
960 6.97648386429654e-06
961 6.99127092410793e-06
962 6.91800448746783e-06
963 6.88294521226796e-06
964 6.86401597457976e-06
965 6.82881022090074e-06
966 6.84302369851958e-06
967 6.77112215779803e-06
968 6.73642878431897e-06
969 6.71824218117585e-06
970 6.68372562205773e-06
971 6.69737799667205e-06
972 6.62682497296512e-06
973 6.59250288850487e-06
974 6.57502374699727e-06
975 6.54119145432276e-06
976 6.55429529631704e-06
977 6.48507438050196e-06
978 6.45112862535837e-06
979 6.43432345663815e-06
980 6.40117009654736e-06
981 6.41373804105871e-06
982 6.34583279799473e-06
983 6.31226806705657e-06
984 6.29610499262753e-06
985 6.26362485300738e-06
986 6.27566957520408e-06
987 6.20906354815457e-06
988 6.17588419327516e-06
989 6.16033287408384e-06
990 6.12851989099103e-06
991 6.14005408299178e-06
992 6.07473079823577e-06
993 6.04194083131926e-06
994 6.02697239955847e-06
995 5.99582018260282e-06
996 6.00685653195803e-06
997 5.94279950357334e-06
998 5.91040260030852e-06
999 5.89598959385169e-06
};
\addlegendentry{$R$=$J$=1}
\addplot [semithick, red, mark=square, mark size=3, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
0 1.3307843540817
1 4.39727697871621
2 3.29262950944584
3 2.17744738885429
4 0.0327766310257285
5 0.0153151085260304
6 0.00841779672041547
7 0.00652131621707928
8 0.00533489382766177
9 0.00501495469417107
10 0.00464957808530019
11 0.00447083612220824
12 0.0043068952141483
13 0.00426993963325695
14 0.00409687604975486
15 0.00384347480299064
16 0.00371282349001396
17 0.0036198118583289
18 0.00358077025563335
19 0.00349769848365234
20 0.0033368390145296
21 0.00324865726535619
22 0.00318608378571974
23 0.00313964329554952
24 0.00310564306750202
25 0.00299614705417603
26 0.00293968482334632
27 0.00289013665171821
28 0.00283687788770132
29 0.00282022867780522
30 0.00273507587991754
31 0.00269406085607843
32 0.00265172106279485
33 0.00259916746733877
34 0.00258701060990745
35 0.00251464716930645
36 0.00248193265764136
37 0.00244390720737806
38 0.00239754040253024
39 0.00238660376260123
40 0.00232201463037128
41 0.00229525842887691
42 0.00226165178752326
43 0.00222224917869261
44 0.00221166646680583
45 0.00215289229596939
46 0.00213066395116633
47 0.00210135874517336
48 0.00206787884768884
49 0.00205725128320272
50 0.00200327060223259
51 0.00198463408791307
52 0.00195913533309716
53 0.00193041428598943
54 0.00191952568667991
55 0.00186963825474771
56 0.0018539459501706
57 0.00183166892085158
58 0.00180675939314466
59 0.00179550658647354
60 0.00174917617183572
61 0.00173594454260178
62 0.00171634272229959
63 0.001694514200832
64 0.00168287006041927
65 0.0016396726608435
66 0.00162852134235657
67 0.00161112560936524
68 0.00159181685124292
69 0.00157980534163557
70 0.00153940147034296
71 0.00153002106891377
72 0.00151444422102907
73 0.00149722076816108
74 0.00148489916271986
75 0.00144701410532971
76 0.00143914715806583
77 0.00142507592416234
78 0.00140959818895142
79 0.00139704414584917
80 0.00136145294893409
81 0.00135488177436329
82 0.00134206519344285
83 0.00132806513458723
84 0.0013153672462054
85 0.0012818832874047
86 0.0012764218250646
87 0.00126465961380799
88 0.00125192364539038
89 0.00123917454613082
90 0.00120764086327682
91 0.00120312895028879
92 0.00119226123315038
93 0.00118061759009703
94 0.0011679089778659
95 0.00113819167962368
96 0.0011344908638583
97 0.00112438963731751
98 0.00111369894468713
99 0.00110111804686407
100 0.00107310127308112
101 0.00107009162019748
102 0.00106065389001135
103 0.00105080205665907
104 0.00103842919503998
105 0.00101201122977633
106 0.00100958879057835
107 0.00100073115903002
108 0.000991623973193446
109 0.000979530972132552
110 0.000954621221766377
111 0.000952695952467383
112 0.000944350396337623
113 0.000935909378817332
114 0.000924158625732284
115 0.000900675256495769
116 0.000899169261870199
117 0.000891279859025632
118 0.00088343905445896
119 0.000872083068110124
120 0.000849951155834504
121 0.000848797173254976
122 0.000841317571490603
123 0.000834021046446087
124 0.000823102440799555
125 0.000802252526037677
126 0.000801392598295961
127 0.000794284058581171
128 0.000787483937863013
129 0.00077703569187373
130 0.000757402660942613
131 0.000756786964303732
132 0.000750016845472051
133 0.000743671762667481
134 0.000733717722155661
135 0.000715239953035663
136 0.000714825758325279
137 0.000708366339548343
138 0.00070244020970953
139 0.000692995759071184
140 0.000675614483470732
141 0.000675365234738545
142 0.00066919279580075
143 0.000663653840951111
144 0.000654726691476171
145 0.000638385532880488
146 0.000638270032029325
147 0.000632364130142612
148 0.000627184104699117
149 0.000618775153906469
150 0.000603419807510821
151 0.000603411495326304
152 0.000597754391851877
153 0.000592907966960984
154 0.000585012190276428
155 0.000570590215372571
156 0.000570666540397837
157 0.000565242742171237
158 0.000560707016722499
159 0.000553314359348507
160 0.000539775058580363
161 0.000539916925736287
162 0.000534712814412632
163 0.000530466927076104
164 0.000523563170126637
165 0.000510857533455258
166 0.000511048824531622
167 0.000506052354031858
168 0.000502077175714802
169 0.000495644756572365
170 0.000483725450967946
171 0.000483952609304014
172 0.00047915305649389
173 0.000475430946584943
174 0.000469449718875464
175 0.000458271107775307
176 0.000458522779705395
177 0.000453910537230195
178 0.000450425150181346
179 0.000444873073645414
180 0.000434391253085659
181 0.000434657979093466
182 0.00043022438210486
183 0.000426960513500268
184 0.000421814268276516
185 0.000411987109295115
186 0.00041226105830389
187 0.00040799823887461
188 0.000404941702269752
189 0.00040017722565201
190 0.000390964415028405
191 0.000391239155825785
192 0.000387139920336355
193 0.000384277447916375
194 0.000379870394493785
195 0.000371233468096156
196 0.000371503772521608
197 0.000367561498366136
198 0.000364880659924794
199 0.000360806788196598
200 0.000352709153122641
201 0.000352970826301517
202 0.000349179375011023
203 0.000346668510943069
204 0.000342904001076263
205 0.000335310944382164
206 0.000335560677931491
207 0.000331914322344135
208 0.000329562487310515
209 0.000326084195757691
210 0.000318962878872702
211 0.000319198123612934
212 0.00031569148710075
213 0.000313488401803492
214 0.000310274059104114
215 0.000303593498042859
216 0.00030381235330386
217 0.000300440359342851
218 0.000298376368463384
219 0.000295404726800877
220 0.000289135759031092
221 0.000289336876129892
222 0.000286094706715391
223 0.000284160741555228
224 0.000281411678613828
225 0.000275526917952289
226 0.000275709415840435
227 0.000272592477422776
228 0.000270780022160465
229 0.000268234607591985
230 0.000262708388815776
231 0.000262871780246702
232 0.000259875676013151
233 0.000258176736780058
234 0.000255817267211941
235 0.000250625582226861
236 0.000250769709082696
237 0.000247890216546288
238 0.000246297292740214
239 0.000244107300783945
240 0.000239227728219607
241 0.000239352704869056
242 0.000236585757851692
243 0.000235091815271019
244 0.000233056057464245
245 0.000228467687499459
246 0.000228573851244178
247 0.000225915525458256
248 0.000224513970958171
249 0.000222618399026486
250 0.000218301755116337
251 0.000218389622926451
252 0.000215836124470779
253 0.000214520781930392
254 0.000212752501209758
255 0.000208689460213372
256 0.000208759691066771
257 0.000206307347254464
258 0.000205072434706197
259 0.000203419653041407
260 0.000199593365052742
261 0.000199646727280309
262 0.000197291979310106
263 0.000196132087126084
264 0.000194584057066563
265 0.00019097886604793
266 0.000191016209156596
267 0.000188755606223293
268 0.000187665676284193
269 0.00018621263294329
270 0.000182813999061435
271 0.000182836229561942
272 0.000180666424076035
273 0.000179641729868067
274 0.000178274826400272
275 0.000175069250777647
276 0.000175077311589897
277 0.000172995055241082
278 0.000172031182840256
279 0.00017074242512374
280 0.000167717377545905
281 0.000167712230592731
282 0.000165714371047068
283 0.000164807200958542
284 0.000163589382748188
285 0.000160733232716845
286 0.000160715844350885
287 0.000158799322417488
288 0.000157945012242758
289 0.000156791651779424
290 0.000154093603169654
291 0.000154064932107974
292 0.000152226779249183
293 0.000151421747156996
294 0.000150327025979676
295 0.000147777055448693
296 0.000147738042917234
297 0.000145975379007129
298 0.000145216287985271
299 0.000144174992490824
300 0.000141763791694923
301 0.000141715353510773
302 0.000140025384771339
303 0.000139309127637089
304 0.000138316593763801
305 0.000136035515366307
306 0.000135978535710043
307 0.000134358552773493
308 0.000133682237920674
309 0.000132734299193222
310 0.000130575306588794
311 0.000130510633241916
312 0.000128958009302597
313 0.000128318947162736
314 0.000127411886223932
315 0.000125367506861152
316 0.000125295947705525
317 0.000123808136735731
318 0.000123203826930712
319 0.000122334330595692
320 0.000120397612747996
321 0.000120319933344635
322 0.00011889446835703
323 0.00011832258752037
324 0.000117487705318986
325 0.000115652178132301
326 0.000115569100215975
327 0.000114203591561151
328 0.000113661981804581
329 0.000112859087924148
330 0.000111118724556111
331 0.000111030925300326
332 0.00010972305899218
333 0.000109209716994374
334 0.000108436475495354
335 0.000106785659154011
336 0.000106693771077344
337 0.000105441307141919
338 0.000104954373835964
339 0.000104208706984954
340 0.00010264219967307
341 0.000102546811073596
342 0.000101347581918462
343 0.000100885332754931
344 0.00010016539230053
345 9.86783060738433e-05
346 9.85799618920308e-05
347 9.7431870694851e-05
348 9.69927064572774e-05
349 9.62968476631849e-05
350 9.48846182163261e-05
351 9.47838212396768e-05
352 9.36848403550874e-05
353 9.32672785052043e-05
354 9.25940367496791e-05
355 9.12523991507955e-05
356 9.11496114853713e-05
357 9.00977808693989e-05
358 8.97004473995194e-05
359 8.90485171497942e-05
360 8.77734835535811e-05
361 8.7669128297674e-05
362 8.66625539493207e-05
363 8.62841757198483e-05
364 8.56523916931752e-05
365 8.44402308720977e-05
366 8.43346939366604e-05
367 8.33715463561984e-05
368 8.30109438966296e-05
369 8.23982642254384e-05
370 8.12454827689964e-05
371 8.11391147979455e-05
372 8.02176274613337e-05
373 7.98737082134134e-05
374 7.92791994396672e-05
375 7.81825244819749e-05
376 7.80756428326682e-05
377 7.71941106815852e-05
378 7.6865862664134e-05
379 7.62886863970846e-05
380 7.524504974323e-05
381 7.51379404940265e-05
382 7.42947184407078e-05
383 7.39812043157555e-05
384 7.34206053970652e-05
385 7.24271289290481e-05
386 7.23200488863891e-05
387 7.15135503329333e-05
388 7.12139018536883e-05
389 7.06691978842876e-05
390 6.97231801365801e-05
391 6.96163588191895e-05
392 6.88450541904199e-05
393 6.85584670118147e-05
394 6.8029039105207e-05
395 6.71279429092423e-05
396 6.70215844913083e-05
397 6.62839997808064e-05
398 6.60097286143549e-05
399 6.54950132515568e-05
400 6.4636454357019e-05
401 6.45307395558427e-05
402 6.3825454884603e-05
403 6.35628089793584e-05
404 6.30622908507005e-05
405 6.22440274394732e-05
406 6.21391153364906e-05
407 6.14647635238779e-05
408 6.12131024563752e-05
409 6.07263081851886e-05
410 5.99462312010293e-05
411 5.98422609877237e-05
412 5.91975261344367e-05
413 5.89562558906377e-05
414 5.84827485430592e-05
415 5.77388727672038e-05
416 5.76359654097848e-05
417 5.70195814928626e-05
418 5.67881508260539e-05
419 5.63275251200294e-05
420 5.5617980928871e-05
421 5.55162407477188e-05
422 5.49269902274952e-05
423 5.47048872764197e-05
424 5.42567654110572e-05
425 5.35797911580178e-05
426 5.34793073193451e-05
427 5.2916019758732e-05
428 5.2702768910998e-05
429 5.22667969451979e-05
430 5.16207319139736e-05
431 5.15215798327708e-05
432 5.09831305290823e-05
433 5.07782895152933e-05
434 5.03541342314955e-05
435 4.97374121127899e-05
436 4.96396547671243e-05
437 4.91249633970599e-05
438 4.89281206019188e-05
439 4.85154667974525e-05
440 4.79266096454886e-05
441 4.78302988032095e-05
442 4.73383280815313e-05
443 4.71491000584667e-05
444 4.67476482128524e-05
445 4.61852608419825e-05
446 4.60904382017165e-05
447 4.56201925543572e-05
448 4.54382217310327e-05
449 4.50476860030857e-05
450 4.4510450788401e-05
451 4.44171490372124e-05
452 4.39676732896629e-05
453 4.37926258521264e-05
454 4.34127323656835e-05
455 4.28994044147469e-05
456 4.28076482053792e-05
457 4.23780262872001e-05
458 4.22095902310939e-05
459 4.18400756126912e-05
460 4.13494782783774e-05
461 4.12592851293454e-05
462 4.08486387957442e-05
463 4.06865221334043e-05
464 4.03271322692877e-05
465 3.98581529765554e-05
466 3.97695340985781e-05
467 3.93770216700506e-05
468 3.92209507830388e-05
469 3.8871439766636e-05
470 3.84230261282469e-05
471 3.83359871807561e-05
472 3.79608023017088e-05
473 3.78105204286876e-05
474 3.7470649672943e-05
475 3.70418058714626e-05
476 3.69563476529129e-05
477 3.65977180703384e-05
478 3.64529839207634e-05
479 3.61225214127634e-05
480 3.57123048282037e-05
481 3.56284239040775e-05
482 3.5285610267205e-05
483 3.51461967518812e-05
484 3.48249164298601e-05
485 3.44324344939192e-05
486 3.4350123766247e-05
487 3.40224184480762e-05
488 3.38881115179809e-05
489 3.35757927532037e-05
490 3.32002000128208e-05
491 3.31194492350312e-05
492 3.28061751767229e-05
493 3.26767727620833e-05
494 3.23731999302531e-05
495 3.20136953047734e-05
496 3.19344915455496e-05
497 3.16350011244758e-05
498 3.15103121665052e-05
499 3.12152742952643e-05
500 3.08710985125539e-05
501 3.07934265723704e-05
502 3.05071004946059e-05
503 3.03869440627394e-05
504 3.01002345435193e-05
505 2.97706677418552e-05
506 2.96945105256808e-05
507 2.94207567436534e-05
508 2.9304961231572e-05
509 2.90263775855746e-05
510 2.87107370691039e-05
511 2.86360759186397e-05
512 2.83743285745901e-05
513 2.8262730968747e-05
514 2.79920746581988e-05
515 2.76897127948378e-05
516 2.76165277835099e-05
517 2.73662461793293e-05
518 2.72586913940566e-05
519 2.69957676710413e-05
520 2.67060699224918e-05
521 2.66343401162742e-05
522 2.63950077101603e-05
523 2.62913479838748e-05
524 2.60359657701217e-05
525 2.57583488446505e-05
526 2.56880525316278e-05
527 2.54591759619856e-05
528 2.53592703092874e-05
529 2.51112421012121e-05
530 2.48451522205096e-05
531 2.47762671119178e-05
532 2.45573752488097e-05
533 2.44610889637551e-05
534 2.42202307578794e-05
535 2.39651420299544e-05
536 2.38976454353038e-05
537 2.36882884596291e-05
538 2.35954926656277e-05
539 2.33616239001982e-05
540 2.31170367911197e-05
541 2.30509057698009e-05
542 2.28506542804294e-05
543 2.27612255227055e-05
544 2.25341690320018e-05
545 2.22996089295611e-05
546 2.22348204212159e-05
547 2.20432645700357e-05
548 2.19570844467514e-05
549 2.17366664250773e-05
550 2.15116822882024e-05
551 2.14482132239698e-05
552 2.12649618788892e-05
553 2.11819167074133e-05
554 2.09679666802752e-05
555 2.07521297684744e-05
556 2.06899571650668e-05
557 2.05146371008626e-05
558 2.0434617615872e-05
559 2.0226968416267e-05
560 2.00198710936935e-05
561 1.99589721321131e-05
562 1.97912272489555e-05
563 1.97141283293917e-05
564 1.95126160774758e-05
565 1.93138706867693e-05
566 1.92542227773625e-05
567 1.90937133467682e-05
568 1.90194337688066e-05
569 1.88238978535341e-05
570 1.8633135654854e-05
571 1.85747164902209e-05
572 1.84211184281649e-05
573 1.83495606416834e-05
574 1.81598437032728e-05
575 1.79767138743247e-05
576 1.79195014715208e-05
577 1.77725056383326e-05
578 1.77035755645254e-05
579 1.75195234768637e-05
580 1.73436921700286e-05
581 1.72876649033451e-05
582 1.71469764299911e-05
583 1.70805832779711e-05
584 1.69020451302213e-05
585 1.67331945831227e-05
586 1.66783312086366e-05
587 1.65436688489254e-05
588 1.64797249493656e-05
589 1.63065530262502e-05
590 1.6144380722485e-05
591 1.60906603954499e-05
592 1.59617559036842e-05
593 1.59001765577245e-05
594 1.57322263180914e-05
595 1.55764441949478e-05
596 1.55238464810107e-05
597 1.54004440145281e-05
598 1.53411473563037e-05
599 1.51782774096815e-05
600 1.50286111099672e-05
601 1.49771159910821e-05
602 1.48589715371262e-05
603 1.48018784084586e-05
604 1.46439504894319e-05
605 1.45001386547285e-05
606 1.44497265305793e-05
607 1.43366073569112e-05
608 1.42816411928362e-05
609 1.41285201331458e-05
610 1.39903137359661e-05
611 1.39409654216105e-05
612 1.38326495502132e-05
613 1.37797362741144e-05
614 1.36312899724412e-05
615 1.34984516849934e-05
616 1.34501484053597e-05
617 1.33464241086402e-05
618 1.32954920359329e-05
619 1.315159142541e-05
620 1.302389502275e-05
621 1.297661840457e-05
622 1.28772837233574e-05
623 1.28282634727284e-05
624 1.26887824862366e-05
625 1.25660122818246e-05
626 1.25197443435e-05
627 1.24246066261965e-05
628 1.23774310375296e-05
629 1.22422465708855e-05
630 1.21241968826212e-05
631 1.20789200224814e-05
632 1.19877954846873e-05
633 1.19423995428862e-05
634 1.18113914160551e-05
635 1.1697866061026e-05
636 1.16535630443638e-05
637 1.15662763482841e-05
638 1.15225971123066e-05
639 1.139564802878e-05
640 1.1286459845106e-05
641 1.12431137903436e-05
642 1.11594976432993e-05
643 1.11174741797599e-05
644 1.09944696842737e-05
645 1.0889440078454e-05
646 1.0847034442729e-05
647 1.07669292140991e-05
648 1.07265025349102e-05
649 1.06073309696568e-05
650 1.05062894880036e-05
651 1.04648080524479e-05
652 1.03880614083444e-05
653 1.03491744118921e-05
654 1.02337268714152e-05
655 1.01365107942012e-05
656 1.00959376491236e-05
657 1.00224042041368e-05
658 9.98500161956884e-06
659 9.87317190450502e-06
660 9.77962586157426e-06
661 9.73994539173628e-06
662 9.66948637709332e-06
663 9.63351471134015e-06
664 9.52519928118696e-06
665 9.4351748877877e-06
666 9.39637175794118e-06
667 9.32885470538864e-06
668 9.2942621925774e-06
669 9.18936011764958e-06
670 9.10271562944721e-06
671 9.06477477025101e-06
672 9.00007321106976e-06
673 8.96680976406674e-06
674 8.86522267681313e-06
675 8.78182266294694e-06
676 8.74472925737926e-06
677 8.68272243584411e-06
678 8.65073959964427e-06
679 8.5523716454672e-06
680 8.4720866787196e-06
681 8.43582614906794e-06
682 8.3763987497794e-06
683 8.3456496565509e-06
684 8.25040744429021e-06
685 8.17311380740816e-06
686 8.13767180289981e-06
687 8.0807136913481e-06
688 8.05115301693557e-06
689 7.95894556914045e-06
690 7.88452497645395e-06
691 7.84988736158881e-06
692 7.79529333740173e-06
693 7.76687725912907e-06
694 7.67761596225971e-06
695 7.6059552957379e-06
696 7.57210813933897e-06
697 7.51977770160739e-06
698 7.49246385724873e-06
699 7.40606241191381e-06
700 7.33705347093036e-06
701 7.30398303595079e-06
702 7.25382016010693e-06
703 7.22756760791167e-06
704 7.14394197926499e-06
705 7.07748124327847e-06
706 7.04517397736452e-06
707 6.99708690305609e-06
708 6.97185608272434e-06
709 6.89092445110312e-06
710 6.82691285462399e-06
711 6.79535538144413e-06
712 6.74925641091399e-06
713 6.72500910546113e-06
714 6.64669181737722e-06
715 6.58503453651764e-06
716 6.55421364783839e-06
717 6.51001895427867e-06
718 6.48671825269974e-06
719 6.41093777224134e-06
720 6.35154402225545e-06
721 6.32144667076051e-06
722 6.27907611619691e-06
723 6.25668637690268e-06
724 6.18336723763951e-06
725 6.12615008085925e-06
726 6.09676337368456e-06
727 6.05614033588814e-06
728 6.03462715084836e-06
729 5.96369590828603e-06
730 5.90857207192574e-06
731 5.87988326489097e-06
732 5.84093447291936e-06
733 5.82026463249822e-06
734 5.75164981715462e-06
735 5.69853952042131e-06
736 5.67053601292145e-06
737 5.63319139082355e-06
738 5.61333284926755e-06
739 5.54696492040297e-06
740 5.49579171046659e-06
741 5.46846104099822e-06
742 5.43265355929839e-06
743 5.41357540086638e-06
744 5.34938670091863e-06
745 5.30007729723914e-06
746 5.27340713952722e-06
747 5.23907267409114e-06
748 5.22074507980756e-06
749 5.15866978956436e-06
750 5.11115393616144e-06
751 5.08513209584492e-06
752 5.0522092937561e-06
753 5.03460350878216e-06
754 4.97457760331824e-06
755 4.92878792853696e-06
756 4.90340234038002e-06
757 4.87183249246001e-06
758 4.85492079406824e-06
759 4.79688199946653e-06
760 4.75275388288596e-06
761 4.72799260847894e-06
762 4.69771952813465e-06
763 4.68147519429666e-06
764 4.62536294517912e-06
765 4.58283439123943e-06
766 4.55868561714979e-06
767 4.52965552519669e-06
768 4.51405280376976e-06
769 4.45980820164382e-06
770 4.4188197196787e-06
771 4.39527175601328e-06
772 4.36743317118294e-06
773 4.35244724970506e-06
774 4.30001302213723e-06
775 4.26050751245907e-06
776 4.23754879180267e-06
777 4.21085242663633e-06
778 4.19645940272892e-06
779 4.14577986335077e-06
780 4.10770250905776e-06
781 4.08532158575313e-06
782 4.05972024759961e-06
783 4.04589709997679e-06
784 3.99691810932453e-06
785 3.96021627356306e-06
786 3.93840182329008e-06
787 3.9138503201448e-06
788 3.90057488023731e-06
789 3.85324380742202e-06
790 3.81786693577798e-06
791 3.79660775541242e-06
792 3.77306280634851e-06
793 3.76031373054426e-06
794 3.71457941575448e-06
795 3.68047894353266e-06
796 3.65976395123344e-06
797 3.6371841011724e-06
798 3.62494084366987e-06
799 3.58075356149104e-06
800 3.54788282561662e-06
801 3.52770106112754e-06
802 3.50604659974506e-06
803 3.4942893860358e-06
804 3.45160080958871e-06
805 3.41991496488163e-06
806 3.40025559000761e-06
807 3.37948847453638e-06
808 3.36819827550134e-06
809 3.32696144138197e-06
810 3.2964173809832e-06
811 3.27726968021398e-06
812 3.25735346195224e-06
813 3.24651196858828e-06
814 3.20668124259955e-06
815 3.17723752232535e-06
816 3.15859090358815e-06
817 3.13949065792056e-06
818 3.12908025668943e-06
819 3.09061130035625e-06
820 3.06222806677607e-06
821 3.0440720622826e-06
822 3.02575432202534e-06
823 3.01575807082709e-06
824 2.97860780867575e-06
825 2.95124673072157e-06
826 2.93357099789303e-06
827 2.91600368979592e-06
828 2.90640529456626e-06
829 2.8705318821578e-06
830 2.84415608606591e-06
831 2.82695040851342e-06
832 2.81010279275059e-06
833 2.80088658468037e-06
834 2.76624937738102e-06
835 2.74082338481061e-06
836 2.72407767334838e-06
837 2.70792028584603e-06
838 2.6990711992196e-06
839 2.6656307216934e-06
840 2.64112039083348e-06
841 2.6248246845131e-06
842 2.60932928196561e-06
843 2.60083283261499e-06
844 2.56855074902436e-06
845 2.54492321854887e-06
846 2.5290676856918e-06
847 2.51420719313102e-06
848 2.50604945750038e-06
849 2.4748885423964e-06
850 2.45211217811243e-06
851 2.43668711733062e-06
852 2.42243557811431e-06
853 2.41460317293168e-06
854 2.38452728282115e-06
855 2.36257162686227e-06
856 2.34756746804993e-06
857 2.33389999614816e-06
858 2.32638005869589e-06
859 2.29735410426617e-06
860 2.27618982670476e-06
861 2.2615971319933e-06
862 2.24848986645494e-06
863 2.24127003543513e-06
864 2.21325995442495e-06
865 2.19285880717601e-06
866 2.17866827183798e-06
867 2.16609833332674e-06
868 2.15916673030996e-06
869 2.13213946100626e-06
870 2.11247423389642e-06
871 2.09867668718973e-06
872 2.08662213648651e-06
873 2.07996734793918e-06
874 2.05389080328843e-06
875 2.03493528218627e-06
876 2.02152168813375e-06
877 2.00996148650784e-06
878 2.00357254638872e-06
879 1.97841558870584e-06
880 1.9601445155955e-06
881 1.94710597368767e-06
882 1.93601994503944e-06
883 1.92988631795506e-06
884 1.9056187342159e-06
885 1.8880077691217e-06
886 1.87533551494181e-06
887 1.86470430963587e-06
888 1.85881587454539e-06
889 1.83540835224823e-06
890 1.81843403690494e-06
891 1.80611944266804e-06
892 1.79592450296682e-06
893 1.7902715374265e-06
894 1.76769564100898e-06
895 1.75133536419504e-06
896 1.73936993919756e-06
897 1.7295934662212e-06
898 1.72416663115598e-06
899 1.7023947789533e-06
900 1.68662674339627e-06
901 1.67500213437541e-06
902 1.66562705651335e-06
903 1.66041738150848e-06
904 1.63942282324093e-06
905 1.62422601401173e-06
906 1.61293400540838e-06
907 1.60394394811056e-06
908 1.59894281720598e-06
909 1.57869961198155e-06
910 1.56405376630835e-06
911 1.55308628043571e-06
912 1.54446553731904e-06
913 1.53966467530139e-06
914 1.52014767012327e-06
915 1.50603324854255e-06
916 1.49538234565737e-06
917 1.48711585086396e-06
918 1.48250731003791e-06
919 1.46369211880271e-06
920 1.45009027758459e-06
921 1.43974815586126e-06
922 1.43182145760846e-06
923 1.42739760504144e-06
924 1.40926058801867e-06
925 1.3961531528013e-06
926 1.38611214820854e-06
927 1.37851138347646e-06
928 1.37426488869994e-06
929 1.35678313248036e-06
930 1.3441525730471e-06
931 1.33440515912919e-06
932 1.32711702942959e-06
933 1.3230408525865e-06
934 1.30619215049015e-06
935 1.29402155663951e-06
936 1.28456034420295e-06
937 1.27757209238317e-06
938 1.27365947281023e-06
939 1.25742230574205e-06
940 1.24569536418655e-06
941 1.23651310089208e-06
942 1.22981248892174e-06
943 1.22605693415281e-06
944 1.21041045189802e-06
945 1.1991114241463e-06
946 1.19020099401133e-06
947 1.18377628171123e-06
948 1.18017155688956e-06
949 1.16509555983798e-06
950 1.15420926100816e-06
951 1.14556368381796e-06
952 1.13940360848377e-06
953 1.13594372617199e-06
954 1.12141864746193e-06
955 1.11093042598082e-06
956 1.10254285661569e-06
957 1.09663661349983e-06
958 1.09331582387495e-06
959 1.07932271194937e-06
960 1.0692184300935e-06
961 1.0610821577699e-06
962 1.05541938137973e-06
963 1.05223216280039e-06
964 1.03875266436503e-06
965 1.02901867960302e-06
966 1.02112712703625e-06
967 1.01569787321623e-06
968 1.01263892315231e-06
969 9.99655266529178e-07
970 9.90278413623211e-07
971 9.82625136109507e-07
972 9.77419864865821e-07
973 9.74484091175786e-07
974 9.61979070042259e-07
975 9.52946643876567e-07
976 9.45525328305031e-07
977 9.40534887347945e-07
978 9.37717399896099e-07
979 9.25674357404196e-07
980 9.16974096500798e-07
981 9.0977856028973e-07
982 9.04994169255081e-07
983 9.02290271852767e-07
984 8.90693085118636e-07
985 8.82313155811171e-07
986 8.75337345780925e-07
987 8.70750581105951e-07
988 8.68155763770668e-07
989 8.56988828729384e-07
990 8.48917809961013e-07
991 8.42155801140756e-07
992 8.37758581562524e-07
993 8.35268513079567e-07
994 8.24516729696503e-07
995 8.16743598413888e-07
996 8.10189592788625e-07
997 8.05974165440393e-07
998 8.03584686218285e-07
999 7.93233444051318e-07
};
\addlegendentry{$R$=$J$=2}
\addplot [semithick, black, mark=diamond, mark size=3, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
0 0.0143145631900606
1 0.055705816246394
2 0.0709721904819033
3 0.0848380812048384
4 0.102312965890545
5 0.0175768342937383
6 0.00950731459717254
7 0.00792854076614271
8 0.00657029716343587
9 0.00602449194071655
10 0.00590808509894561
11 0.00564020294470323
12 0.00547437820848845
13 0.00521407480052923
14 0.00492954395206714
15 0.00485066528319082
16 0.00468722328675292
17 0.00455612062994265
18 0.00438519318936803
19 0.0042185794894764
20 0.00415369744886942
21 0.00402615629847622
22 0.00393648964135907
23 0.00381001620545364
24 0.00369926891556698
25 0.00364803034067103
26 0.00353918043004529
27 0.00347194969610906
28 0.00337194084903909
29 0.00329220517734988
30 0.00325251979683582
31 0.00315790370987995
32 0.00310225685087449
33 0.00301969270165995
34 0.00295881381586903
35 0.00292729366253264
36 0.00284583590509097
37 0.00279666219237317
38 0.00272757244062418
39 0.00267926321428595
40 0.00265290392566362
41 0.00258353185016933
42 0.00253857873622706
43 0.00248061699411855
44 0.00244115198139392
45 0.00241786250268328
46 0.00235910997689056
47 0.00231725665737334
48 0.00226859060587584
49 0.00223556428998798
50 0.00221404652217148
51 0.00216436848074382
52 0.00212495281246753
53 0.00208399849970664
54 0.00205580958195758
55 0.00203531607089693
56 0.00199328358822562
57 0.00195587540803496
58 0.00192125828324671
59 0.0018968295220414
60 0.00187696427843483
61 0.00184132924584484
62 0.00180565513279971
63 0.00177621598399349
64 0.00175481270212153
65 0.00173539400397119
66 0.00170509432798547
67 0.00167100087415493
68 0.00164579167579608
69 0.00162689893523412
70 0.00160786973994187
71 0.00158201348619267
72 0.0015494351795428
73 0.00152769667427862
74 0.00151093806220089
75 0.00149230886619749
76 0.00147015280030045
77 0.00143908055011012
78 0.00142020988826279
79 0.00140529614929499
80 0.00138710946197424
81 0.0013680374909122
82 0.00133849119428707
83 0.00132200902504873
84 0.00130870696169302
85 0.00129101602904791
86 0.00127451936164833
87 0.00124652704459559
88 0.00123204930525519
89 0.00122016354066034
90 0.0012030202788215
91 0.00118867983930706
92 0.00116226370295531
93 0.00114947953033788
94 0.00113884195108325
95 0.00112229067159836
96 0.00110976183664387
97 0.00108493019082972
98 0.00107358535428825
99 0.00106404892746575
100 0.00104812359699548
101 0.00103712314173998
102 0.00101386679157656
103 0.00100375142035386
104 0.000995186425784412
105 0.000979910012443433
106 0.000970205073895525
107 0.000948496809107315
108 0.000939436246690301
109 0.000931727822907782
110 0.000917112820772124
111 0.000908511659546551
112 0.000888307745741043
113 0.000880155634574191
114 0.000873202038987351
115 0.000859251607710285
116 0.000851595945501173
117 0.00083283877389504
118 0.000825471740610541
119 0.000819183001432688
120 0.000805892374463956
121 0.000799051092412301
122 0.000781672363364552
123 0.000774985874742253
124 0.000769282660945304
125 0.000756640611460353
126 0.000750504607827463
127 0.000734428601917184
128 0.000728333695872486
129 0.000723146311279047
130 0.000711136551130052
131 0.000705614573223677
132 0.000690761209312825
133 0.000685181891471408
134 0.000680449343361856
135 0.000669051786298838
136 0.000664067070475205
137 0.000650354568829705
138 0.00064522572121233
139 0.000640894839490647
140 0.00063008669664626
141 0.000625574270580653
142 0.000612921333015073
143 0.000608187019316352
144 0.000604211617554246
145 0.000593968317123971
146 0.000589872839335211
147 0.000578200328549283
148 0.000573812407825077
149 0.000570152486320942
150 0.000560448424368844
151 0.000556722456062564
152 0.000545954604415325
153 0.000541871585685416
154 0.000538492581106066
155 0.000529301719057017
156 0.000525904341774626
157 0.000515969548471464
158 0.000512155634828701
159 0.000509027722389489
160 0.000500324050911959
161 0.000497219759645477
162 0.00048805104849282
163 0.000484475331842262
164 0.000481572785369323
165 0.000473330675454585
166 0.000470488490596213
167 0.000462023702319097
168 0.000458659479496721
169 0.000455960092964414
170 0.000448154554184726
171 0.000445547307003162
172 0.000437729094618234
173 0.000434553282867058
174 0.000432037854793348
175 0.000424644718807828
176 0.000422248474338904
177 0.000415024160575695
178 0.000412016795654246
179 0.000409668675551887
180 0.000402664720516927
181 0.000400458309154224
182 0.000393779653925982
183 0.000390923457926008
184 0.000388728152146831
185 0.000382091181170599
186 0.000380055816170914
187 0.000373878731284102
188 0.00037115873992923
189 0.000369103572844649
190 0.000362812457240755
191 0.000360931420108621
192 0.000355215658733528
193 0.000352618899841106
194 0.000350692725400894
195 0.000344727421370855
196 0.000342985800891689
197 0.000337694641233344
198 0.000335209857398807
199 0.00033340281565584
200 0.000327744361213584
201 0.000326128834952624
202 0.000321228771145742
203 0.000318846180735064
204 0.000317149493832603
205 0.000311779991279978
206 0.000310278640799418
207 0.000305739089179431
208 0.000303450180515604
209 0.000301855982811116
210 0.00029675857085706
211 0.000295360723841148
212 0.00029115374919062
213 0.00028895110347477
214 0.00028745230083133
215 0.00028261111948247
216 0.000281307213491918
217 0.00027740727737236
218 0.000275284416437923
219 0.000273874570175717
220 0.000269274720772157
221 0.000268056184550527
222 0.000264439916159851
223 0.000262391171646911
224 0.000261064403155439
225 0.000256691905343187
226 0.000255551054531959
227 0.000252197043465382
228 0.00025021744443669
229 0.000248968356961249
230 0.000244810103947216
231 0.000243740048785769
232 0.000240628658450088
233 0.000238713834858505
234 0.000237537449465015
235 0.000233581162561789
236 0.000232575725697676
237 0.000229688925801057
238 0.000227835025564334
239 0.000226726728738163
240 0.000222960911949354
241 0.00022201455489979
242 0.000219335771311004
243 0.000217539389056912
244 0.000216494889795934
245 0.000212908784999031
246 0.000212016542116485
247 0.000209530522386195
248 0.000207788638201583
249 0.000206803932818736
250 0.000203387475955779
251 0.000202544894983385
252 0.000200237587894692
253 0.000198547514648611
254 0.000197618857805861
255 0.00019436263638091
256 0.000193565724856439
257 0.000191424172487729
258 0.000189783510504342
259 0.000188907391261577
260 0.000185802603359
261 0.000185047780254682
262 0.000183060021172278
263 0.000181466619206671
264 0.000180639741089958
265 0.000177678156062277
266 0.000176962208143502
267 0.000175117190480257
268 0.000173569112102768
269 0.000172788376381531
270 0.000169962297304915
271 0.00016928233976279
272 0.000167569843073156
273 0.000166065337698287
274 0.00016532782921503
275 0.000162630057171002
276 0.000161983498138537
277 0.000160394063045999
278 0.000158931540953304
279 0.000158234515976979
280 0.000155658316187697
281 0.000155042824792058
282 0.000153567689559076
283 0.00015214570034819
284 0.000151486576027267
285 0.000149025645847099
286 0.000148439123484359
287 0.000147070166737358
288 0.000145687380739973
289 0.000145063725817326
290 0.000142712164563765
291 0.000142152719110601
292 0.000140882408043453
293 0.000139537600283585
294 0.00013894712680548
295 0.000136699407396888
296 0.000136165330097422
297 0.000134986673556995
298 0.000133678709909145
299 0.000133119265717653
300 0.000130970208072998
301 0.000130459952859721
302 0.000129366458787456
303 0.000128094284031893
304 0.000127563845876185
305 0.000125508592022318
306 0.000125020757048615
307 0.000124006393813778
308 0.000122769021330365
309 0.000122265688469445
310 0.000120299679294079
311 0.000119832990472872
312 0.000118892151687168
313 0.000117688654565214
314 0.000117210642764369
315 0.000115329596347478
316 0.000114882892706197
317 0.000114010365156786
318 0.000112839868529152
319 0.000112385504376059
320 0.000110585395828503
321 0.000110157616505321
322 0.000109348550884781
323 0.00010821022532081
324 0.000107777940805899
325 0.000106054983541616
326 0.000105645156261655
327 0.00010489504040994
328 0.000103788096224348
329 0.000103376423544702
330 0.000101727051911424
331 0.000101334282794672
332 0.000100638917200146
333 9.9562599554369e-05
334 9.91701661118189e-05
335 9.7591019304906e-05
336 9.72144838698114e-05
337 9.6569959204679e-05
338 9.55235438938528e-05
339 9.51490674666634e-05
340 9.3636974651102e-05
341 9.32759098893065e-05
342 9.2678586379681e-05
343 9.16613762127686e-05
344 9.1303660286943e-05
345 8.98556268536532e-05
346 8.95093242621586e-05
347 8.89558127149739e-05
348 8.79671344079288e-05
349 8.76250636590877e-05
350 8.6238258543366e-05
351 8.59060580105107e-05
352 8.53932023389314e-05
353 8.44324038514823e-05
354 8.41049397718708e-05
355 8.2776683763907e-05
356 8.24579682149768e-05
357 8.19828293211508e-05
358 8.1049277577028e-05
359 8.07354542447241e-05
360 7.94632092245873e-05
361 7.91573999416562e-05
362 7.87172408308819e-05
363 7.78103197693101e-05
364 7.75092397584247e-05
365 7.62905987906364e-05
366 7.59971513293754e-05
367 7.55894233432481e-05
368 7.4708532256455e-05
369 7.44193626881824e-05
370 7.32520409138952e-05
371 7.29704415476148e-05
372 7.25927716156687e-05
373 7.17373237331718e-05
374 7.14592924681407e-05
375 7.03411187359831e-05
376 7.00708813641178e-05
377 6.97210601840881e-05
378 6.88904814697248e-05
379 6.86228734423228e-05
380 6.75517826220664e-05
381 6.72924460866927e-05
382 6.69684171529236e-05
383 6.61621452851179e-05
384 6.59042989804302e-05
385 6.48783249067563e-05
386 6.46294506665905e-05
387 6.43293000744565e-05
388 6.3546783584137e-05
389 6.32980876579212e-05
390 6.23153566546965e-05
391 6.20765267713782e-05
392 6.17984737329839e-05
393 6.10391712769788e-05
394 6.07990613187418e-05
395 5.98577862572576e-05
396 5.9628601653607e-05
397 5.93709896665987e-05
398 5.86343694172869e-05
399 5.84023248561174e-05
400 5.75007997037689e-05
401 5.72808786581627e-05
402 5.70421672753102e-05
403 5.6327706409886e-05
404 5.61032475622164e-05
405 5.52398423809972e-05
406 5.50288192260432e-05
407 5.48075763784156e-05
408 5.41147606533491e-05
409 5.38974459113601e-05
410 5.30706022683596e-05
411 5.28681262657204e-05
412 5.26630210968765e-05
413 5.19913444950924e-05
414 5.17807676539828e-05
415 5.09889944087688e-05
416 5.0794728775289e-05
417 5.06045249479668e-05
418 4.99534893879453e-05
419 4.97492771098531e-05
420 4.89911465461846e-05
421 4.88047676094669e-05
422 4.8628317049886e-05
423 4.79974321473517e-05
424 4.77992415592912e-05
425 4.707338583106e-05
426 4.68945822953269e-05
427 4.67308193434242e-05
428 4.61196022175506e-05
429 4.592711864035e-05
430 4.52322265039517e-05
431 4.50606988094365e-05
432 4.49086347462199e-05
433 4.43166098633785e-05
434 4.41295446682707e-05
435 4.34643584757887e-05
436 4.32998182370692e-05
437 4.31585361628172e-05
438 4.25852352118578e-05
439 4.24033238010871e-05
440 4.17666367307328e-05
441 4.16088062413491e-05
442 4.14774562806509e-05
443 4.09224180745129e-05
444 4.07454179820738e-05
445 4.01360714842358e-05
446 3.99846832766579e-05
447 3.98624780883095e-05
448 3.93252484874919e-05
449 3.91529375959179e-05
450 3.85698190349854e-05
451 3.84246154865251e-05
452 3.83108260581058e-05
453 3.77909579121381e-05
454 3.76231327811018e-05
455 3.70651732548974e-05
456 3.69259062315192e-05
457 3.68198579400804e-05
458 3.63169110436715e-05
459 3.6153385346038e-05
460 3.56195576662623e-05
461 3.54859881974443e-05
462 3.53870571191999e-05
463 3.49005981802111e-05
464 3.47412012411088e-05
465 3.42305180596502e-05
466 3.41024160385048e-05
467 3.40100254917022e-05
468 3.35396281084889e-05
469 3.33842035429155e-05
470 3.28957156102252e-05
471 3.27728595140147e-05
472 3.26864768203423e-05
473 3.22317214663603e-05
474 3.20801259108265e-05
475 3.16129204538054e-05
476 3.1495097080802e-05
477 3.14142305317394e-05
478 3.09747045456087e-05
479 3.08268064793384e-05
480 3.03800056873343e-05
481 3.02670099066776e-05
482 3.01912059221498e-05
483 2.97665035016337e-05
484 2.9622182152872e-05
485 2.91949417614463e-05
486 2.90865762732677e-05
487 2.90154167408324e-05
488 2.86051389394125e-05
489 2.8464283272459e-05
490 2.80557912355626e-05
491 2.79518663391744e-05
492 2.78849661227545e-05
493 2.74887208476779e-05
494 2.73512286263369e-05
495 2.69607038684318e-05
496 2.68610372368317e-05
497 2.67980418447261e-05
498 2.64154438555691e-05
499 2.62812207788022e-05
500 2.59079120192944e-05
501 2.5812328478629e-05
502 2.57529118811892e-05
503 2.53835827881311e-05
504 2.525254169381e-05
505 2.48957263369087e-05
506 2.48040576498629e-05
507 2.47479202378277e-05
508 2.43914884989505e-05
509 2.42635486317212e-05
510 2.39225317155428e-05
511 2.38346163679038e-05
512 2.37814830429377e-05
513 2.34375839599805e-05
514 2.33126702993818e-05
515 2.29867834987372e-05
516 2.29024664886115e-05
517 2.28520848781063e-05
518 2.25203605901969e-05
519 2.23984032353103e-05
520 2.20870039132005e-05
521 2.20061365425511e-05
522 2.19582753312209e-05
523 2.16383748061915e-05
524 2.15193084132377e-05
525 2.12217787166022e-05
526 2.11442183849314e-05
527 2.1098665756178e-05
528 2.0790244779141e-05
529 2.0674008048586e-05
530 2.03897540443299e-05
531 2.03153640444567e-05
532 2.02719262248847e-05
533 1.99746473838097e-05
534 1.9861182593685e-05
535 1.95896334414403e-05
536 1.9518282757419e-05
537 1.94767826582695e-05
538 1.91903153263549e-05
539 1.90795679086479e-05
540 1.8820175067119e-05
541 1.87517381744214e-05
542 1.87120141240462e-05
543 1.84360344387283e-05
544 1.83279525958434e-05
545 1.80801890599423e-05
546 1.80145457280825e-05
547 1.79764502899191e-05
548 1.77106411284018e-05
549 1.76051754868403e-05
550 1.7368535053134e-05
551 1.73055701509513e-05
552 1.7268969021773e-05
553 1.70130199729963e-05
554 1.69101232715468e-05
555 1.66841198298311e-05
556 1.6623723133674e-05
557 1.65884941171867e-05
558 1.63421014501875e-05
559 1.62417282600623e-05
560 1.60258951091315e-05
561 1.59679611141981e-05
562 1.59339931653326e-05
563 1.5696859793974e-05
564 1.55989662684644e-05
565 1.53928554543808e-05
566 1.53372831894733e-05
567 1.5304475524989e-05
568 1.50763109690639e-05
569 1.49808546204231e-05
570 1.47840362957959e-05
571 1.47307291417441e-05
572 1.46989904130066e-05
573 1.44795107557376e-05
574 1.43864502571329e-05
575 1.41985120601008e-05
576 1.4147377572099e-05
577 1.41166250961278e-05
578 1.39055529381092e-05
579 1.38148479486121e-05
580 1.36353944003884e-05
581 1.35863441344719e-05
582 1.3556503179582e-05
583 1.33535675892208e-05
584 1.32651785999258e-05
585 1.30938305199097e-05
586 1.30467798637808e-05
587 1.30177829863467e-05
588 1.28227194468797e-05
589 1.27366076463626e-05
590 1.25730015839481e-05
591 1.25278695923378e-05
592 1.24996560214134e-05
593 1.23122063745834e-05
594 1.22283335320222e-05
595 1.20721212143496e-05
596 1.20288304490772e-05
597 1.20013455157892e-05
598 1.18212579022803e-05
599 1.17395862666733e-05
600 1.15904340616658e-05
601 1.1548910436534e-05
602 1.15221050453491e-05
603 1.13491338420876e-05
604 1.12696260561029e-05
605 1.11272144502176e-05
606 1.10873870808541e-05
607 1.10612172199885e-05
608 1.08951229744237e-05
609 1.08177420015194e-05
610 1.06817650917154e-05
611 1.06435661504484e-05
612 1.06179924388477e-05
613 1.04585418003349e-05
614 1.03832508638789e-05
615 1.02534158633706e-05
616 1.02167804391971e-05
617 1.01917677076695e-05
618 1.00387333560849e-05
619 9.96549588929572e-06
620 9.84152264671278e-06
621 9.80638861039872e-06
622 9.78190551462557e-06
623 9.63506608634383e-06
624 9.56384569195767e-06
625 9.44546622358131e-06
626 9.41177409790453e-06
627 9.38779276119131e-06
628 9.24693277256476e-06
629 9.17769319121597e-06
630 9.06465122599851e-06
631 9.03234406112679e-06
632 9.00883974488548e-06
633 8.87374951336509e-06
634 8.8064545997413e-06
635 8.69850513685052e-06
636 8.66752839082557e-06
637 8.64447919090161e-06
638 8.514954753943e-06
639 8.44956845985016e-06
640 8.34647733850567e-06
641 8.31677876278409e-06
642 8.29416532985698e-06
643 8.1700083617562e-06
644 8.10649472529509e-06
645 8.00803820668545e-06
646 7.97956773667088e-06
647 7.95737301906695e-06
648 7.83839074587257e-06
649 7.77671388599231e-06
650 7.68267824708041e-06
651 7.65538789756563e-06
652 7.63359690492434e-06
653 7.51960201757291e-06
654 7.45972613332689e-06
655 7.36990727236241e-06
656 7.34375103778524e-06
657 7.32235062411799e-06
658 7.21316118993966e-06
659 7.15505056382573e-06
660 7.06925361739489e-06
661 7.0441873768e-06
662 7.02316604157274e-06
663 6.91860541431404e-06
664 6.86222441913232e-06
665 6.78026339058192e-06
666 6.75624481716925e-06
667 6.73559252312659e-06
668 6.63548925163595e-06
669 6.58080236034783e-06
670 6.50249975942482e-06
671 6.47948823455637e-06
672 6.45919624108707e-06
673 6.36338397680766e-06
674 6.31035577492482e-06
675 6.2355422684752e-06
676 6.21349880000401e-06
677 6.193559510925e-06
678 6.10187691433787e-06
679 6.05047211441356e-06
680 5.97898618798542e-06
681 5.95787333276417e-06
682 5.93828015747223e-06
683 5.85057080363017e-06
684 5.80075426146371e-06
685 5.7324418916582e-06
686 5.71222368207977e-06
687 5.69297090908956e-06
688 5.60908319238069e-06
689 5.56081992458497e-06
690 5.49553426199707e-06
691 5.47617613641555e-06
692 5.45725881836623e-06
693 5.37704585664244e-06
694 5.33030105925712e-06
695 5.26790212184567e-06
696 5.24937085872401e-06
697 5.23078470799697e-06
698 5.1541042462001e-06
699 5.10884331406607e-06
700 5.04919769078874e-06
701 5.03146134641712e-06
702 5.01320264056573e-06
703 4.93991695398072e-06
704 4.89610550062076e-06
705 4.83908606516504e-06
706 4.82211391479392e-06
707 4.80417941103761e-06
708 4.73415520829943e-06
709 4.69175908607774e-06
710 4.63724472051624e-06
711 4.62100720274811e-06
712 4.60339406083543e-06
713 4.53650238681107e-06
714 4.49548770716918e-06
715 4.44336303536155e-06
716 4.42783169964658e-06
717 4.41053741243688e-06
718 4.34665355110145e-06
719 4.3069867046915e-06
720 4.257141835251e-06
721 4.24228929233359e-06
722 4.22531162349326e-06
723 4.16431500091443e-06
724 4.12596267747328e-06
725 4.07829295611206e-06
726 4.06409283127777e-06
727 4.04742975952689e-06
728 3.98920384706853e-06
729 3.95213305489441e-06
730 3.9065388259566e-06
731 3.89296571493189e-06
732 3.87661538431654e-06
733 3.82104760216672e-06
734 3.78522568707963e-06
735 3.74161206406754e-06
736 3.72864149142851e-06
737 3.71260216713068e-06
738 3.65958378825648e-06
739 3.62497845193966e-06
740 3.58325509683373e-06
741 3.57086347678357e-06
742 3.55513350601402e-06
743 3.50455956064032e-06
744 3.47113887827533e-06
745 3.43121978944616e-06
746 3.41938438882536e-06
747 3.40396216637753e-06
748 3.35573134708216e-06
749 3.32346378420454e-06
750 3.28526709271097e-06
751 3.27396599610928e-06
752 3.25884993418145e-06
753 3.21286450169563e-06
754 3.18171893020977e-06
755 3.14516670427459e-06
756 3.13437878111801e-06
757 3.11956728303911e-06
758 3.07573297283643e-06
759 3.04567868614147e-06
760 3.01069674359461e-06
761 3.00040161708571e-06
762 2.98589305460665e-06
763 2.94411898435994e-06
764 2.9151257115471e-06
765 2.88164344002289e-06
766 2.87182145781815e-06
767 2.85761415165461e-06
768 2.81781272963555e-06
769 2.78985064872821e-06
770 2.75780083340336e-06
771 2.74843303991588e-06
772 2.73452524325096e-06
773 2.69661207774234e-06
774 2.66965182795819e-06
775 2.63897048661507e-06
776 2.63003859683671e-06
777 2.61642848151397e-06
778 2.58032229130014e-06
779 2.55433498432248e-06
780 2.52496120952201e-06
781 2.51644758426377e-06
782 2.50313322942053e-06
783 2.46875575541771e-06
784 2.44371298566957e-06
785 2.41558879381841e-06
786 2.40747641627334e-06
787 2.39445579918283e-06
788 2.36173171726581e-06
789 2.33760557118732e-06
790 2.31067575828379e-06
791 2.30294821182164e-06
792 2.29021920072976e-06
793 2.25907603580722e-06
794 2.23583910014172e-06
795 2.21005110398568e-06
796 2.2026925510938e-06
797 2.19025289985289e-06
798 2.1606209412405e-06
799 2.13824631033978e-06
800 2.1135500789939e-06
801 2.10654524128349e-06
802 2.09439258559999e-06
803 2.06620480373428e-06
804 2.0446660858976e-06
805 2.02101395218712e-06
806 2.0143480913892e-06
807 2.00247994651643e-06
808 1.97567191105062e-06
809 1.9549432339162e-06
810 1.93228979575839e-06
811 1.92594869563815e-06
812 1.91436245535885e-06
813 1.88887225467589e-06
814 1.86892826968613e-06
815 1.84723027604118e-06
816 1.84120022516431e-06
817 1.82989316191923e-06
818 1.80566132409487e-06
819 1.78647721006027e-06
820 1.76569345229909e-06
821 1.75996122758767e-06
822 1.74893049361811e-06
823 1.72589990886222e-06
824 1.70745137465042e-06
825 1.68754258313722e-06
826 1.6820954341575e-06
827 1.67133806354051e-06
828 1.64945390814176e-06
829 1.63171719452068e-06
830 1.61264594021164e-06
831 1.60747157413959e-06
832 1.59698448560404e-06
833 1.57619414739914e-06
834 1.55914602806487e-06
835 1.54087662892754e-06
836 1.53596319614228e-06
837 1.52574319656362e-06
838 1.50599620194927e-06
839 1.48961398377031e-06
840 1.47211241583197e-06
841 1.46744849609092e-06
842 1.45749228457038e-06
843 1.43874022707277e-06
844 1.42300174958361e-06
845 1.40623556242129e-06
846 1.4018101515741e-06
847 1.39211432401674e-06
848 1.37431079442997e-06
849 1.35919442860769e-06
850 1.34313266509584e-06
851 1.33893516229793e-06
852 1.32949621641067e-06
853 1.31259673451303e-06
854 1.29808138087115e-06
855 1.28269450100775e-06
856 1.27871469639712e-06
857 1.26952903703543e-06
858 1.25349098488906e-06
859 1.23955607092312e-06
860 1.22481587955935e-06
861 1.22104394236342e-06
862 1.21210788716091e-06
863 1.19689044399811e-06
864 1.18351592101787e-06
865 1.1693954993208e-06
866 1.16582196636308e-06
867 1.15713175158494e-06
868 1.14269583028133e-06
869 1.12986216966406e-06
870 1.11633581014656e-06
871 1.11295157472526e-06
872 1.1045033612915e-06
873 1.09081154642421e-06
874 1.07849973532385e-06
875 1.06554288028061e-06
876 1.06233918139389e-06
877 1.05412906102361e-06
878 1.04114554850991e-06
879 1.02933708505606e-06
880 1.01692626824943e-06
881 1.0138946801446e-06
882 1.00591868157711e-06
883 9.93609219887055e-07
884 9.82286107907727e-07
885 9.70398899351659e-07
886 9.675313213772e-07
887 9.59785416630481e-07
888 9.48117249564764e-07
889 9.37261992866078e-07
890 9.25876946561677e-07
891 9.23165593303527e-07
892 9.15645703934256e-07
893 9.04587514956705e-07
894 8.94183111192097e-07
895 8.83279715672712e-07
896 8.80717107357948e-07
897 8.73419110691178e-07
898 8.62940968803288e-07
899 8.52970902964236e-07
900 8.42529534513209e-07
901 8.40108487665686e-07
902 8.33028222966008e-07
903 8.23101530109409e-07
904 8.13549767668605e-07
905 8.03551646077404e-07
906 8.01265264411981e-07
907 7.94398538970538e-07
908 7.8499597894163e-07
909 7.75846958678901e-07
910 7.66274105418298e-07
911 7.64115770961316e-07
912 7.57458366076879e-07
913 7.48553854936129e-07
914 7.39792481476602e-07
915 7.30627680158206e-07
916 7.28591044583472e-07
917 7.22138721417745e-07
918 7.13707359375192e-07
919 7.05318995467878e-07
920 6.96545754478186e-07
921 6.94624730648793e-07
922 6.88373235939117e-07
923 6.80391260696195e-07
924 6.72361719260686e-07
925 6.63964236454262e-07
926 6.62152990161768e-07
927 6.56098061776602e-07
928 6.48542803302857e-07
929 6.40858339270296e-07
930 6.3282146861352e-07
931 6.31114410506982e-07
932 6.25251782831447e-07
933 6.18101619554504e-07
934 6.10748921528591e-07
935 6.03058141589613e-07
936 6.01449919287798e-07
937 5.95775328428875e-07
938 5.89009644814149e-07
939 5.81975826576315e-07
940 5.74617210761672e-07
941 5.73102701142681e-07
942 5.67611889945245e-07
943 5.61211035441768e-07
944 5.54483627323941e-07
945 5.47443815766134e-07
946 5.46018117429419e-07
947 5.40706840295906e-07
948 5.34652089623311e-07
949 5.28219029770721e-07
950 5.21485202775742e-07
951 5.20143628672038e-07
952 5.15007656180278e-07
953 5.09281170931768e-07
954 5.03130796476818e-07
955 4.96690649444365e-07
956 4.95428719669672e-07
957 4.90463842984453e-07
958 4.85048634519657e-07
959 4.79169672687344e-07
960 4.73011392420802e-07
961 4.71824827171109e-07
962 4.67026862246645e-07
963 4.61906755847937e-07
964 4.56288315011853e-07
965 4.50400557338805e-07
966 4.49285270022636e-07
967 4.44650061593923e-07
968 4.39809661859326e-07
969 4.34441222566534e-07
970 4.2881309119441e-07
971 4.27765181700631e-07
972 4.2328860706305e-07
973 4.18713264508354e-07
974 4.13584670490179e-07
975 4.08205697025538e-07
976 4.07221445144275e-07
977 4.02899417721289e-07
978 3.98575196563999e-07
979 3.936766457492e-07
980 3.88536770812329e-07
981 3.87612629807026e-07
982 3.83441102507153e-07
983 3.79354749604327e-07
984 3.74676785149553e-07
985 3.69766340519893e-07
986 3.68898930848856e-07
987 3.64873899213508e-07
988 3.61012814125748e-07
989 3.56546315477861e-07
990 3.51856007208956e-07
991 3.51042110394828e-07
992 3.47159615539321e-07
993 3.43511821692766e-07
994 3.392479956962e-07
995 3.3476888814204e-07
996 3.34005440787924e-07
997 3.30261572138797e-07
998 3.26815689057116e-07
999 3.22746061118855e-07
};
\addlegendentry{$R$=$J$=3}
\end{groupplot}

\end{tikzpicture}


==> online3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[
  group style={group size=1 by 2},
  width = 8.8 cm, % this is supposed to be total width (8cm) divided by number of columns (2) minus the sum of all the horizontal separations (1cm), i.e. 3 cm
  height = 5 cm, % same as above, but for the vertical
]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={darkgray176},
ylabel={Avg. $\text{MSE}_{d_k}^i$ over nodes},
ymajorgrids,
ymin=1.07168138829296e-05, ymax=1.72450134984234,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  ${10^{-6}}$,
  ${10^{-5}}$,
  ${10^{-4}}$,
  ${10^{-3}}$,
  ${10^{-2}}$,
  ${10^{-1}}$,
  ${10^{0}}$,
  ${10^{1}}$,
  ${10^{2}}$
}
]
% \path [draw=gray, semithick]
% (axis cs:0,0)
% --(axis cs:0,1);

% \path [draw=gray, semithick]
% (axis cs:43,0)
% --(axis cs:43,1);

% \path [draw=gray, semithick]
% (axis cs:77,0)
% --(axis cs:77,1);

% \path [draw=gray, semithick]
% (axis cs:124,0)
% --(axis cs:124,1);

% \path [draw=gray, semithick]
% (axis cs:157,0)
% --(axis cs:157,1);

% \path [draw=gray, semithick]
% (axis cs:207,0)
% --(axis cs:207,1);

% \path [draw=gray, semithick]
% (axis cs:246,0)
% --(axis cs:246,1);

% \path [draw=gray, semithick]
% (axis cs:293,0)
% --(axis cs:293,1);

% \path [draw=gray, semithick]
% (axis cs:339,0)
% --(axis cs:339,1);

% \path [draw=gray, semithick]
% (axis cs:385,0)
% --(axis cs:385,1);

% \path [draw=gray, semithick]
% (axis cs:436,0)
% --(axis cs:436,1);

% \path [draw=gray, semithick]
% (axis cs:473,0)
% --(axis cs:473,1);

\addplot [semithick, red, mark=x, mark size=3, mark repeat=25, mark options={solid,fill=none}]
table {%
0 0.253411275303382
1 0.176984023184605
2 0.111363110609841
3 0.0839504611467053
4 0.0767340668776059
5 0.053099348735564
6 0.0312933800874317
7 0.0270736870290434
8 0.0163987457713868
9 0.0112462216122653
10 0.0111619184395979
11 0.00975432264695704
12 0.00775519942326191
13 0.00624939127631975
14 0.00399341152448637
15 0.00219661253807126
16 0.0017798478405581
17 0.00276727169014843
18 0.00154872487634202
19 0.00094705323371756
20 0.000532957960510909
21 0.000502178081880544
22 0.000387736886295394
23 0.00040920501084872
24 0.000316013153422541
25 0.000318279214435826
26 0.000282310424084649
27 0.000483809102515472
28 0.000279017182582832
29 0.000363957432786766
30 0.000167512804960191
31 0.000213628116065583
32 0.000201232744146579
33 0.000225281405950077
34 0.000192649364282528
35 0.000167323460911074
36 0.00019019881885685
37 0.000142020437487873
38 0.000120553004193012
39 0.000142266614456425
40 0.00013521026192827
41 0.000106650869191174
42 8.07809459760243e-05
43 0.0210533126736723
44 0.0138292185272632
45 0.00719035162584526
46 0.00590872129152227
47 0.00520473096831808
48 0.0010884638443901
49 0.000863933056085506
50 0.000894847358315352
51 0.000902237755031173
52 0.000888682343463602
53 0.00098450922897541
54 0.000700785557741958
55 0.000596913242457611
56 0.000297339100368141
57 0.000213598640849906
58 0.000119401029765353
59 0.000115895560796725
60 0.000121320886170503
61 0.000112502805886254
62 7.84717258503378e-05
63 5.83460112287384e-05
64 6.6325560669726e-05
65 6.29838563391833e-05
66 5.96827204463481e-05
67 7.65915053998037e-05
68 5.47772677758091e-05
69 5.78563552407452e-05
70 5.16852261530866e-05
71 3.87319553812427e-05
72 4.25298653726193e-05
73 4.1021644569548e-05
74 4.38125200665602e-05
75 5.06707662113162e-05
76 4.17390678486405e-05
77 0.0179443057646967
78 0.012123440772891
79 0.00786695070833407
80 0.00672282315559279
81 0.00452425047834968
82 0.00181282418838016
83 0.000998360544079839
84 0.000649800449736783
85 0.000565517898611926
86 0.000553014687519756
87 0.000632121798183256
88 0.000598510410859455
89 0.000458278996957308
90 0.000260954833187764
91 0.000194226437979091
92 0.000173707716142609
93 0.000112763763677761
94 0.000101545325363727
95 7.33270202281724e-05
96 8.54598974789744e-05
97 6.47793422339238e-05
98 9.92423044415294e-05
99 6.07621709826579e-05
100 5.21945825740591e-05
101 6.18504065474114e-05
102 6.01779078301078e-05
103 4.91746596505293e-05
104 5.82098235463835e-05
105 7.23962198487326e-05
106 6.17596607349948e-05
107 4.95000656391321e-05
108 4.31293146493822e-05
109 5.76919912496876e-05
110 3.98956706529999e-05
111 3.72174065219135e-05
112 3.27383243123748e-05
113 3.41830952318106e-05
114 2.8230322812519e-05
115 3.7073981938269e-05
116 4.21457826411984e-05
117 4.58844355154056e-05
118 5.35453110552747e-05
119 4.79421005672378e-05
120 3.48898034590548e-05
121 3.98978034120403e-05
122 4.65449157271295e-05
123 3.9031605166986e-05
124 0.0200602659543864
125 0.0175097771080341
126 0.0116773571130155
127 0.00842744612077382
128 0.00531401161125924
129 0.00349068254146893
130 0.0012914265948183
131 0.000959147205860071
132 0.00105870177760925
133 0.000953916812608279
134 0.000668312676866539
135 0.000693027996365827
136 0.000621157625859177
137 0.000416075362850398
138 0.000311687401013521
139 0.000248212832277614
140 0.000183136474023928
141 0.000118509460732791
142 7.46736959900995e-05
143 8.74087095424274e-05
144 6.4316950377327e-05
145 6.04347746850912e-05
146 4.92826560109019e-05
147 4.37881806539545e-05
148 4.50026498996037e-05
149 4.74787432927922e-05
150 3.65384747349066e-05
151 4.91650237643527e-05
152 5.46624943701249e-05
153 6.48109903424565e-05
154 4.90122581794589e-05
155 4.66532637988299e-05
156 5.73694430952208e-05
157 0.0196832025844961
158 0.0176494830251325
159 0.00875293269049971
160 0.00808706049528507
161 0.00471812774313461
162 0.00165255737946453
163 0.00167675359417826
164 0.00127305323045997
165 0.000770751502235848
166 0.000654502863975133
167 0.000756481703532564
168 0.000831977034974846
169 0.00061616903205511
170 0.000347664472412856
171 0.000237459165024474
172 0.000217474940116306
173 5.90614890719167e-05
174 8.53762884948804e-05
175 0.000129284355671528
176 0.00013584776500787
177 0.000117093693829266
178 8.80180438554749e-05
179 7.57422915867908e-05
180 6.12078579185581e-05
181 6.50950604859668e-05
182 7.05384314110148e-05
183 7.38715460868909e-05
184 5.8682292751314e-05
185 6.97247839285379e-05
186 6.41260647001081e-05
187 5.22128997135291e-05
188 6.54375653848795e-05
189 5.36665622333377e-05
190 6.25487478045373e-05
191 4.71500712773734e-05
192 5.36423671833268e-05
193 4.69279386160634e-05
194 4.88688086302862e-05
195 5.27419151623507e-05
196 3.391516041403e-05
197 3.50272255220447e-05
198 4.73174805139879e-05
199 7.14254299282724e-05
200 4.42591147443765e-05
201 4.42303240469496e-05
202 6.96567878832958e-05
203 6.77808057597223e-05
204 4.26130518750624e-05
205 4.81239113793178e-05
206 3.97337303862977e-05
207 0.0225268046020094
208 0.0156433186979599
209 0.0103963563027396
210 0.00774656779414366
211 0.00648765141814068
212 0.00408226567349904
213 0.000914521761000689
214 0.00101709662474072
215 0.000860671630679125
216 0.000673875037721642
217 0.000727118542635806
218 0.00073740816705103
219 0.000801708744235114
220 0.000416856439398352
221 0.000334500077994914
222 0.000225167496935306
223 0.000144310406072271
224 7.6339703213931e-05
225 0.000114484197179696
226 0.000100171708523377
227 9.68347172497851e-05
228 9.8408745062001e-05
229 7.16592779594044e-05
230 6.45261643598219e-05
231 6.69895399291541e-05
232 5.99550692183502e-05
233 4.18865216347705e-05
234 6.02023969197232e-05
235 5.20392385270341e-05
236 6.36335281245561e-05
237 6.558686739396e-05
238 7.45671585049321e-05
239 5.32794131569208e-05
240 6.12688841238262e-05
241 4.12595629205155e-05
242 5.19196512234308e-05
243 6.79145139180041e-05
244 5.15041707678415e-05
245 5.73729424071438e-05
246 0.0187757285272072
247 0.0160212612067863
248 0.00961416403933854
249 0.00581762007675117
250 0.00444962905040343
251 0.00127659229818532
252 0.000803296034086869
253 0.000759092345753445
254 0.000834626666734113
255 0.000684696426860545
256 0.000562518259606401
257 0.000578825346653979
258 0.000550434573086475
259 0.000356643932972387
260 0.000236394591352368
261 0.000119539809913101
262 0.0001255019883991
263 0.000130094568304903
264 0.000100287116753772
265 8.22929364606006e-05
266 6.60155240825243e-05
267 7.97939825151432e-05
268 4.95094210166641e-05
269 5.35820318025406e-05
270 7.85019747637056e-05
271 5.20759816348142e-05
272 4.11543394702157e-05
273 4.37485784691526e-05
274 4.73510759523216e-05
275 6.07582577959715e-05
276 5.259284915974e-05
277 5.78847147565461e-05
278 4.52754141867183e-05
279 6.11711383838527e-05
280 3.60351865909603e-05
281 4.93189659725721e-05
282 6.62979699786595e-05
283 4.34481343624932e-05
284 4.18346104539752e-05
285 4.00371628537678e-05
286 3.78749433066914e-05
287 4.42715316722455e-05
288 4.71961962480986e-05
289 3.18957896224704e-05
290 3.24780620668895e-05
291 4.43558513820847e-05
292 4.26766928242473e-05
293 0.0207970256371649
294 0.0173444237557439
295 0.0108987579249831
296 0.00491738193460452
297 0.00308224370109877
298 0.00106259857918914
299 0.000894393628405168
300 0.000945882330898789
301 0.00078966989128199
302 0.000783297597845918
303 0.000586359681441218
304 0.000586822873794965
305 0.000382142570443583
306 0.000211965046912461
307 0.000163099180660412
308 7.83621084252109e-05
309 7.69924316794697e-05
310 6.16782710586829e-05
311 8.97837682790485e-05
312 0.00013287355470931
313 0.000106079395173382
314 8.56562968605403e-05
315 8.36673543345186e-05
316 5.41765257695032e-05
317 4.16158765373261e-05
318 5.67576955868929e-05
319 5.15002878034754e-05
320 6.14840949128416e-05
321 3.81682509040139e-05
322 5.96236832941986e-05
323 5.73486588237754e-05
324 6.42279618059461e-05
325 4.25280383873895e-05
326 5.04323155329349e-05
327 4.79654404540013e-05
328 3.67504212941447e-05
329 4.55950730569503e-05
330 4.15381169115012e-05
331 6.05155482440899e-05
332 4.98721861726266e-05
333 4.59768620648269e-05
334 4.45410803568815e-05
335 5.32528051222331e-05
336 6.028000845095e-05
337 4.44500555823155e-05
338 6.87257354830617e-05
339 0.0186827105920858
340 0.0185132614966016
341 0.0175308613318448
342 0.0111711715512806
343 0.007170642349999
344 0.00309824590753459
345 0.00112746293292833
346 0.00090043653043111
347 0.000631623398498548
348 0.00059570261648058
349 0.000644087926140127
350 0.000887603768983789
351 0.000614956676176294
352 0.000540993737075317
353 0.000295000510896858
354 0.000238222472461957
355 0.000134198502992197
356 0.000126192504516396
357 9.03600381972911e-05
358 0.000109439514066308
359 7.78171549367734e-05
360 6.21429643194959e-05
361 6.27462443199683e-05
362 8.57413815510228e-05
363 6.99545053433693e-05
364 6.54615239290086e-05
365 6.80094934805447e-05
366 5.67670309313499e-05
367 5.76873760461779e-05
368 5.61051125192831e-05
369 5.05767107154806e-05
370 4.6556476074469e-05
371 4.21050983644692e-05
372 4.5463203374671e-05
373 3.97444313003816e-05
374 3.98994021178731e-05
375 5.23971449951508e-05
376 6.31228142494525e-05
377 4.4935325191081e-05
378 4.18637593733332e-05
379 7.35993923015571e-05
380 8.31843866738941e-05
381 5.0057143090426e-05
382 4.27648397840135e-05
383 4.79892712226803e-05
384 6.70568383106524e-05
385 0.0204428880757727
386 0.015034498248329
387 0.00925090079417764
388 0.00783120158779267
389 0.00748923540890816
390 0.00238441777223682
391 0.000868864951643497
392 0.000990461846745279
393 0.000865626375926593
394 0.00108879216233144
395 0.000927749998973535
396 0.000856935733968372
397 0.000526974111230649
398 0.000445295035936659
399 0.000314142382959288
400 0.000298604510460735
401 0.000215452468076678
402 0.000134498740064915
403 8.46888854606468e-05
404 6.99490991883694e-05
405 7.09140001361164e-05
406 9.00119386561255e-05
407 9.1203636400975e-05
408 9.6883199095988e-05
409 8.28920626908223e-05
410 7.39269200238533e-05
411 8.10560557406912e-05
412 5.29158906426842e-05
413 5.7995030831262e-05
414 5.45581013083057e-05
415 3.89686090958985e-05
416 5.46528827815127e-05
417 5.60978583279896e-05
418 5.15753132126382e-05
419 3.55658440301791e-05
420 5.28311107729354e-05
421 5.92629109002913e-05
422 6.60154376803051e-05
423 5.28355579692697e-05
424 7.29506388497933e-05
425 7.07227406609409e-05
426 7.81222644041351e-05
427 5.74349614432508e-05
428 7.41070758471225e-05
429 8.94703763050676e-05
430 7.97167417368565e-05
431 8.73395940379911e-05
432 6.58501669085277e-05
433 5.59342800441647e-05
434 4.74562192458208e-05
435 3.86794393767506e-05
436 0.0206395866034863
437 0.0181223674266926
438 0.00896604916559685
439 0.010220719482253
440 0.00735942107099588
441 0.00392333434043953
442 0.00137981959038946
443 0.000885643637160199
444 0.000814856645444624
445 0.000807317395391637
446 0.000672339574419732
447 0.00055543737143548
448 0.000702552339277451
449 0.000419847865689405
450 0.00029083794833048
451 0.000331008322967472
452 0.000194559278314355
453 0.000176929222054525
454 0.000132647896305603
455 0.000104556903597428
456 9.39279706931147e-05
457 9.94380166946163e-05
458 9.11836256643341e-05
459 9.72950660855913e-05
460 7.46570094303272e-05
461 7.05320308244476e-05
462 6.45438885973919e-05
463 4.36296616702488e-05
464 6.77907269176253e-05
465 4.60703300238453e-05
466 5.77854015975621e-05
467 6.60344703205716e-05
468 5.54682790455469e-05
469 6.14837066525152e-05
470 6.79237577867779e-05
471 6.6818165429905e-05
472 4.91264132227039e-05
473 0.0223384072015995
474 0.0179311039913235
475 0.00932010365317702
476 0.00660458639514766
477 0.00527113899331241
478 0.00237417008121356
479 0.00124039779251202
480 0.0011129621475534
481 0.00102414992649294
482 0.000917760942287269
483 0.000778626515005662
484 0.00057331179627083
485 0.00044984952719481
486 0.000289801715302364
487 0.000183540039577683
488 0.000180967755565934
489 0.000140447643929422
490 0.000309264246820595
491 0.000142498489009034
492 0.000272984165017862
493 0.000153433325236179
494 0.000268719231547227
495 0.000167122089443
496 0.000180322218621539
497 0.000404490013220634
498 0.000124668149046453
499 0.000136047159894723
};
\addlegendentry{TI-GEVD-DANSE}
\addplot [semithick, blue, dashed, mark=square, mark size=3, mark repeat=25, mark options={solid,fill=none}]
table {%
0 0.253411275303382
1 0.176984023184605
2 0.111363110609841
3 0.0839504611467053
4 0.0767340668776059
5 0.053099348735564
6 0.0312933800874316
7 0.0270736870290435
8 0.0163987457713867
9 0.0112462216122649
10 0.0111619184395962
11 0.00975432264695399
12 0.00775519942326216
13 0.00624939127632707
14 0.00399341152449494
15 0.00219661253807538
16 0.00177984784055903
17 0.00276727169015077
18 0.00154872487634277
19 0.000947053233714091
20 0.000532957960510959
21 0.000502178081879895
22 0.000387736886294463
23 0.000409205010848506
24 0.000316013153421548
25 0.000318279214435566
26 0.000282310424084928
27 0.000483809102515376
28 0.000279017182583157
29 0.000363957432785612
30 0.000167512804960646
31 0.000213628116066182
32 0.000201232744146493
33 0.000225281405949478
34 0.000192649364282901
35 0.000167323460911559
36 0.000190198818857035
37 0.00014202043748731
38 0.000120553004192821
39 0.000142266614456262
40 0.000135210261928521
41 0.000106650869191305
42 8.07809459765255e-05
43 0.0210533126736699
44 0.0138292185272671
45 0.00719035162584384
46 0.00590872129153379
47 0.00520473096819656
48 0.00108846384436861
49 0.00086393305609736
50 0.000894847358319659
51 0.000902237755045
52 0.000888682343462559
53 0.000984509228965117
54 0.000700785557739675
55 0.000596913242461399
56 0.000297339100363182
57 0.000213598640849837
58 0.000119401029755407
59 0.000115895560791411
60 0.000121320886168747
61 0.000112502805884457
62 7.84717258494887e-05
63 5.83460112278392e-05
64 6.63255606679081e-05
65 6.29838563379402e-05
66 5.96827204449414e-05
67 7.659150539951e-05
68 5.47772677750843e-05
69 5.78563552414073e-05
70 5.16852261506069e-05
71 3.87319553807895e-05
72 4.25298653718555e-05
73 4.1021644568521e-05
74 4.38125200669026e-05
75 5.06707662104837e-05
76 4.17390678488603e-05
77 0.017944305764708
78 0.0121234407729009
79 0.00786695070834514
80 0.00672282315561
81 0.00452425047837263
82 0.00181282418837622
83 0.000998360544097874
84 0.000649800449706997
85 0.000565517898627045
86 0.000553014687557855
87 0.000632121798184804
88 0.000598510410862492
89 0.000458278996965784
90 0.000260954833204617
91 0.000194226437964717
92 0.000173707716155277
93 0.000112763763664338
94 0.000101545325369262
95 7.33270202300011e-05
96 8.54598974831389e-05
97 6.47793422388023e-05
98 9.92423044404801e-05
99 6.07621709882686e-05
100 5.21945825745025e-05
101 6.18504065475052e-05
102 6.01779078396866e-05
103 4.91746596477317e-05
104 5.82098235493877e-05
105 7.23962198531442e-05
106 6.17596607373781e-05
107 4.9500065642563e-05
108 4.31293146505068e-05
109 5.76919912643296e-05
110 3.98956706535736e-05
111 3.72174065226019e-05
112 3.27383243142982e-05
113 3.4183095235412e-05
114 2.82303228128284e-05
115 3.70739819417237e-05
116 4.21457826354083e-05
117 4.5884435512269e-05
118 5.3545311059911e-05
119 4.79421005678628e-05
120 3.48898034518007e-05
121 3.98978034133335e-05
122 4.65449157244279e-05
123 3.9031605168249e-05
124 0.0200602659543523
125 0.0175097771080904
126 0.0116773571131282
127 0.00842744612067121
128 0.00531401161121334
129 0.00349068254146168
130 0.00129142659471218
131 0.000959147205700336
132 0.00105870177762322
133 0.000953916812570524
134 0.000668312676689878
135 0.000693027996324001
136 0.000621157626078382
137 0.000416075362844396
138 0.000311687401421865
139 0.000248212832065857
140 0.000183136474132871
141 0.000118509460445406
142 7.46736958307377e-05
143 8.7408709605466e-05
144 6.4316950386729e-05
145 6.04347746316119e-05
146 4.92826560392335e-05
147 4.37881806563018e-05
148 4.50026499777515e-05
149 4.74787433957239e-05
150 3.65384748205232e-05
151 4.9165023794e-05
152 5.46624942960067e-05
153 6.48109902910058e-05
154 4.90122581105902e-05
155 4.66532638361615e-05
156 5.73694433783809e-05
157 0.0196832025836618
158 0.0176494830248256
159 0.00875293269036483
160 0.00808706049528251
161 0.00471812774336612
162 0.00165255737989414
163 0.00167675359336806
164 0.00127305323057717
165 0.000770751502309731
166 0.000654502863014708
167 0.000756481703056859
168 0.000831977035771396
169 0.000616169033822481
170 0.000347664473088591
171 0.000237459165615537
172 0.000217474941319437
173 5.90614897457355e-05
174 8.53762896272157e-05
175 0.000129284356659534
176 0.000135847765230642
177 0.000117093693183325
178 8.80180442200948e-05
179 7.57422923854534e-05
180 6.12078569219657e-05
181 6.50950621509249e-05
182 7.05384301320194e-05
183 7.38715463390433e-05
184 5.86822926415899e-05
185 6.97247829807487e-05
186 6.41260638802783e-05
187 5.22128999833189e-05
188 6.54375662204299e-05
189 5.36665626823182e-05
190 6.25487483388451e-05
191 4.71500713472727e-05
192 5.36423680919783e-05
193 4.69279393279145e-05
194 4.88688075752806e-05
195 5.27419138448826e-05
196 3.3915160648655e-05
197 3.50272248071486e-05
198 4.73174799216824e-05
199 7.14254307082575e-05
200 4.42591144510881e-05
201 4.42303246793523e-05
202 6.96567896667025e-05
203 6.77808057392875e-05
204 4.26130517449837e-05
205 4.81239112711571e-05
206 3.97337301541354e-05
207 0.0225268046019256
208 0.0156433186939096
209 0.0103963563036002
210 0.00774656779849037
211 0.00648765140693084
212 0.0040822656644346
213 0.000914521757600251
214 0.00101709663364818
215 0.00086067163754784
216 0.000673875035294872
217 0.000727118547674452
218 0.000737408144000539
219 0.000801708740347968
220 0.000416856429226026
221 0.000334500065676458
222 0.000225167498499005
223 0.000144310417629935
224 7.63396944188895e-05
225 0.000114484234841259
226 0.000100171683387937
227 9.6834754666336e-05
228 9.84087138633151e-05
229 7.16592545353454e-05
230 6.45261828748798e-05
231 6.69895408451019e-05
232 5.99550751273715e-05
233 4.18865168116002e-05
234 6.02023939979209e-05
235 5.20392403465904e-05
236 6.36335309489217e-05
237 6.55868808806828e-05
238 7.45671347969394e-05
239 5.32794258124901e-05
240 6.12688985573312e-05
241 4.12595417920857e-05
242 5.19196595698856e-05
243 6.7914512713491e-05
244 5.15041664082885e-05
245 5.7372922328888e-05
246 0.0187757285346548
247 0.0160212612239802
248 0.00961416396212823
249 0.0058176200347715
250 0.00444962911436484
251 0.00127659231746982
252 0.000803296005366009
253 0.000759092343811574
254 0.000834626622046505
255 0.000684696581833955
256 0.000562518065063436
257 0.000578825567032831
258 0.000550434665525277
259 0.000356643552744024
260 0.000236394849411689
261 0.000119539538270426
262 0.000125501463215426
263 0.000130094409588324
264 0.000100286971985758
265 8.22929669486228e-05
266 6.60157668953808e-05
267 7.97940212220501e-05
268 4.95094487162205e-05
269 5.35822611835658e-05
270 7.85021789369705e-05
271 5.20760817944899e-05
272 4.11542858247492e-05
273 4.37486009233255e-05
274 4.73510564046638e-05
275 6.0758320855693e-05
276 5.25929977457957e-05
277 5.78847068011855e-05
278 4.52752912888699e-05
279 6.11711914609826e-05
280 3.60352151871805e-05
281 4.93190180396782e-05
282 6.62980014949204e-05
283 4.34481054225368e-05
284 4.18346731070846e-05
285 4.00370198608123e-05
286 3.78749247998348e-05
287 4.4271484143174e-05
288 4.71960814922911e-05
289 3.18957713632435e-05
290 3.24781596662865e-05
291 4.43560353978995e-05
292 4.26767261576082e-05
293 0.0207970255942152
294 0.017344423485297
295 0.0108987564257195
296 0.00491738098366189
297 0.00308224358751019
298 0.00106259793074999
299 0.000894393638495497
300 0.000945881611142105
301 0.000789669895022229
302 0.000783296264287768
303 0.000586358732729822
304 0.000586822435641903
305 0.000382143545908041
306 0.000211967004280593
307 0.00016309654481241
308 7.83587932833212e-05
309 7.69933363998532e-05
310 6.16769941604622e-05
311 8.97834151510726e-05
312 0.000132873020408711
313 0.000106086515883
314 8.56596851367684e-05
315 8.36666800848283e-05
316 5.41741895958383e-05
317 4.16193856035466e-05
318 5.67535990733881e-05
319 5.14969820877678e-05
320 6.14862924019893e-05
321 3.81692991503823e-05
322 5.96242861022742e-05
323 5.73498631777182e-05
324 6.42252328730924e-05
325 4.25289642175209e-05
326 5.04314556599237e-05
327 4.79596814298022e-05
328 3.67479977288543e-05
329 4.55997806398068e-05
330 4.15383656653864e-05
331 6.05110790352335e-05
332 4.98796657111716e-05
333 4.5974656201216e-05
334 4.45470041313776e-05
335 5.32546562042723e-05
336 6.02859295371916e-05
337 4.44493334108297e-05
338 6.87278711826284e-05
339 0.0186827120224701
340 0.0185132611963054
341 0.0175308491972035
342 0.0111711637092966
343 0.00717064895801322
344 0.00309825226964117
345 0.00112746396519433
346 0.000900435220109722
347 0.000631624049680691
348 0.000595724264888013
349 0.000644085817682447
350 0.000887598844305942
351 0.000614961646493956
352 0.000541017317094536
353 0.000294992695688136
354 0.000238228472425558
355 0.00013419546487624
356 0.000126190725909673
357 9.03545807003214e-05
358 0.000109415680970692
359 7.7796888522036e-05
360 6.21335516987426e-05
361 6.27380265073697e-05
362 8.57095764263941e-05
363 6.99627419181008e-05
364 6.5463735096701e-05
365 6.80220706316471e-05
366 5.67956479090788e-05
367 5.76981709428396e-05
368 5.60963129850516e-05
369 5.06043545603814e-05
370 4.65284876335894e-05
371 4.21074856293299e-05
372 4.54852628199648e-05
373 3.97377451976824e-05
374 3.99046153734963e-05
375 5.23955978688152e-05
376 6.31401366495808e-05
377 4.49235578740731e-05
378 4.18667386512875e-05
379 7.35714446805398e-05
380 8.32287573827287e-05
381 5.00607014847443e-05
382 4.27745827919231e-05
383 4.79872736743839e-05
384 6.70260094547961e-05
385 0.0204428892429546
386 0.0150345532718291
387 0.00925092882874211
388 0.0078311727580172
389 0.00748925938725732
390 0.00238442434165171
391 0.000868871652800106
392 0.000990421459797819
393 0.000865639065938965
394 0.00108875844895627
395 0.000927768673864946
396 0.000856930705888743
397 0.000526993874955616
398 0.000445238764127597
399 0.000314137513578062
400 0.000298478720782049
401 0.000215547901445732
402 0.000134526323536526
403 8.47662545449207e-05
404 7.00304496681268e-05
405 7.08682272822226e-05
406 8.98552463439083e-05
407 9.12131850102292e-05
408 9.70627997047985e-05
409 8.27499661760525e-05
410 7.4038058854484e-05
411 8.09503355431808e-05
412 5.28562469306544e-05
413 5.8130621855826e-05
414 5.4575013688524e-05
415 3.9054668225377e-05
416 5.44488596646934e-05
417 5.59288621668415e-05
418 5.15651348051727e-05
419 3.56321657968866e-05
420 5.28966076255016e-05
421 5.91522138859538e-05
422 6.59509910733786e-05
423 5.27874913776511e-05
424 7.28738944292188e-05
425 7.05282952058957e-05
426 7.79065261062671e-05
427 5.72320449906127e-05
428 7.39725966364707e-05
429 8.95944881974545e-05
430 7.9660467521301e-05
431 8.72842043138257e-05
432 6.57332788186103e-05
433 5.60116548775791e-05
434 4.74171891161141e-05
435 3.87639187552812e-05
436 0.0206395733704698
437 0.0181222330096168
438 0.00896601518228466
439 0.0102205128117661
440 0.00735949070276634
441 0.00392385005329607
442 0.00137973291009139
443 0.000886172706348393
444 0.000814736385018472
445 0.000807720078429464
446 0.000672295598651408
447 0.000555221102935423
448 0.000701944562405983
449 0.000420357902183943
450 0.000290902514942319
451 0.000330493169610048
452 0.000190348307684524
453 0.000174004978072968
454 0.000133878300020775
455 0.00010394039799783
456 9.18359873544162e-05
457 9.81635938206808e-05
458 8.90025094840428e-05
459 8.98927759257658e-05
460 7.23529173402034e-05
461 6.533510713241e-05
462 5.80159303372391e-05
463 4.00902954351518e-05
464 6.50117201911826e-05
465 4.47000229110557e-05
466 4.97261951354838e-05
467 5.93469588057453e-05
468 5.07367341129178e-05
469 5.5784555302208e-05
470 6.69034894798528e-05
471 6.55487226224909e-05
472 4.94192723638127e-05
473 0.0223379737276597
474 0.0179374175513664
475 0.00931145646239898
476 0.00660103431039378
477 0.00525967196739049
478 0.00237095362784219
479 0.00123104939787079
480 0.00110705129029614
481 0.00102038860469094
482 0.000919356791832987
483 0.000782071692102659
484 0.000573749013541843
485 0.000451233585184027
486 0.000289332345526673
487 0.000180267406211442
488 0.000182332795696141
489 0.000115102239690049
490 0.000112971555948795
491 9.23045597403744e-05
492 8.07445038942809e-05
493 8.55999754919495e-05
494 6.76436528256759e-05
495 6.83710282684687e-05
496 8.19774327595895e-05
497 6.22216062336574e-05
498 5.36709928064899e-05
499 6.209032496084e-05
};
\addlegendentry{TI-GEVD-DANSE (norm.)}
\addplot [semithick, black]
table {%
0 0.0201735648123858
1 0.021791157162438
2 0.0210135112431921
3 0.020373690507704
4 0.0201571416997338
5 0.0201225860447881
6 0.0199645828052894
7 0.0203384978817614
8 0.0190818076973459
9 0.0206048343052405
10 0.0197091911869713
11 0.019874303956523
12 0.0193082503395229
13 0.0188435959124489
14 0.017955025319925
15 0.0163550354354536
16 0.0112653658958108
17 0.0062242258059483
18 0.00301328795857083
19 0.00154739835758511
20 0.000851104969617012
21 0.000420956904640457
22 0.000235822592578646
23 0.000151255355330647
24 0.000110505413294937
25 8.9561525109572e-05
26 6.74872754670605e-05
27 6.40472352809274e-05
28 3.54940358714883e-05
29 3.26250258528945e-05
30 2.40902970569397e-05
31 2.33844166564371e-05
32 2.56163445637808e-05
33 2.76479580530529e-05
34 3.19702077430551e-05
35 2.92143850915829e-05
36 5.48046790637841e-05
37 3.19185179786395e-05
38 3.62275394377553e-05
39 5.03365985015288e-05
40 5.6938982744959e-05
41 4.80165535225027e-05
42 2.79589029722782e-05
43 0.0198580253048019
44 0.00890001145199078
45 0.000743399839818156
46 0.000165416547133861
47 8.21011559635294e-05
48 4.99266607565073e-05
49 4.61996644116753e-05
50 2.82887931119757e-05
51 3.43289781952555e-05
52 4.19096090579258e-05
53 4.58176907262729e-05
54 4.95606283839906e-05
55 4.55407071695272e-05
56 3.66042601423742e-05
57 3.53734771155575e-05
58 2.75661687851844e-05
59 3.31638849204279e-05
60 5.15438276171996e-05
61 5.66623332739152e-05
62 4.2216825142531e-05
63 3.05699578710049e-05
64 3.07500308974975e-05
65 3.53192422652213e-05
66 2.78976941211655e-05
67 4.45903729115849e-05
68 3.37576438893881e-05
69 4.02075428412125e-05
70 3.01522738002445e-05
71 2.13094280511847e-05
72 2.57727367594952e-05
73 2.6800637352971e-05
74 3.50327885370145e-05
75 3.85486432356029e-05
76 3.08833421629604e-05
77 0.017984619981712
78 0.00647375796993815
79 0.00036671686550653
80 0.000113596008696232
81 8.48700582493198e-05
82 7.1886135099554e-05
83 0.000101461581471001
84 5.80267636743782e-05
85 6.36542877731077e-05
86 3.0029510175662e-05
87 3.78027829238804e-05
88 2.19025798755868e-05
89 2.94693838103892e-05
90 2.64081684728872e-05
91 2.81769260159674e-05
92 3.79446251302654e-05
93 3.00823241159204e-05
94 2.75681706863856e-05
95 3.72523114280727e-05
96 3.71485470193688e-05
97 2.91994737844479e-05
98 5.7824779045752e-05
99 3.40126558085107e-05
100 3.07775806008539e-05
101 4.17530089675715e-05
102 4.87941336525168e-05
103 3.35268644711194e-05
104 4.03176676181092e-05
105 4.50879727405739e-05
106 4.41527588158649e-05
107 3.47539003805092e-05
108 2.63414681498622e-05
109 4.86498139276568e-05
110 2.81994208093282e-05
111 2.86604699980425e-05
112 2.31572393500028e-05
113 2.26208987790303e-05
114 1.84811600071212e-05
115 2.6593691060945e-05
116 3.29688757826718e-05
117 3.58629915921717e-05
118 4.4527536516375e-05
119 3.83507598126436e-05
120 2.81558135300706e-05
121 3.07295681088363e-05
122 3.12768528061235e-05
123 2.39625858204333e-05
124 0.0200087262142209
125 0.00765753293853681
126 0.000436430219945264
127 0.000100948843925168
128 6.08422130492616e-05
129 4.66841065215725e-05
130 3.75550728883008e-05
131 4.00173171980472e-05
132 2.96508048966647e-05
133 4.1710686428167e-05
134 3.80800373369057e-05
135 4.25255297623925e-05
136 2.42162672715066e-05
137 2.69677749630765e-05
138 2.67836124506215e-05
139 4.22093301202039e-05
140 4.84176417007118e-05
141 3.63683779541023e-05
142 3.07368743080797e-05
143 3.31234954687557e-05
144 2.79103821852754e-05
145 2.44119603070261e-05
146 2.98783717332418e-05
147 2.45604052452706e-05
148 3.15880870392166e-05
149 3.30813770961683e-05
150 2.31720620955074e-05
151 3.43428822386756e-05
152 3.15726751119944e-05
153 3.78334434304189e-05
154 2.92653294572921e-05
155 2.86034821390676e-05
156 4.02692275962366e-05
157 0.019411133040411
158 0.0139468269541348
159 0.000334340502969153
160 0.000132872035352476
161 5.18074453862879e-05
162 3.28380494434246e-05
163 4.19583731723443e-05
164 4.18341805809474e-05
165 5.72286949423906e-05
166 3.60565404100198e-05
167 4.9658959204043e-05
168 3.18147893165957e-05
169 3.49753182847629e-05
170 3.54888878512863e-05
171 2.60498769972767e-05
172 2.21842313039106e-05
173 2.89100507617802e-05
174 3.22877985578625e-05
175 3.57960452750131e-05
176 5.53176802587144e-05
177 5.12889887534365e-05
178 3.27876608937646e-05
179 2.75402189759944e-05
180 2.58410631361345e-05
181 3.64696641688453e-05
182 4.1622561490391e-05
183 4.00702377035403e-05
184 3.98381311588387e-05
185 5.12007004892678e-05
186 4.83141644857886e-05
187 4.06448154388968e-05
188 5.39909092348318e-05
189 4.29697323246586e-05
190 5.19627727631183e-05
191 3.35604674262648e-05
192 3.62836219399171e-05
193 3.26488592344085e-05
194 3.19416722933409e-05
195 3.47326192022431e-05
196 2.51075432171905e-05
197 2.11626533540659e-05
198 3.30771719040709e-05
199 5.14102507516772e-05
200 3.22291479747323e-05
201 3.02935575508389e-05
202 5.76815288268428e-05
203 5.83914847272881e-05
204 3.13968775335769e-05
205 3.58689889544131e-05
206 2.83105051968046e-05
207 0.0235460164108155
208 0.00874782061020838
209 0.00025692921537127
210 8.41054453570124e-05
211 5.32303560792841e-05
212 3.98830345306741e-05
213 2.40832408019776e-05
214 3.08180296541095e-05
215 3.31912333645181e-05
216 3.8536242503759e-05
217 4.49603311022428e-05
218 4.57492158340859e-05
219 4.00883679695128e-05
220 3.51170889575566e-05
221 4.84718393575094e-05
222 3.49605870231644e-05
223 4.2967272472749e-05
224 3.7642758849131e-05
225 3.23459502146845e-05
226 2.89814061363418e-05
227 4.07977877024005e-05
228 3.5061821044741e-05
229 3.28827219483601e-05
230 3.3330939482413e-05
231 4.66823166817431e-05
232 4.81251669762068e-05
233 2.70882709335713e-05
234 4.02558885068988e-05
235 3.64339009519818e-05
236 3.71275669532514e-05
237 4.51284899890941e-05
238 5.70685472456174e-05
239 4.0542155094737e-05
240 4.49120036827193e-05
241 2.88652721631719e-05
242 4.34589950675019e-05
243 6.11399391122844e-05
244 4.6165480923373e-05
245 4.86264675136476e-05
246 0.0188217853377078
247 0.0084311415286428
248 0.000522089449838407
249 0.000128007545771121
250 6.65735457373703e-05
251 6.04719820372831e-05
252 5.40375775491739e-05
253 5.96135247728804e-05
254 4.30579800097622e-05
255 3.60092966973692e-05
256 3.36769923350599e-05
257 4.04621677549075e-05
258 3.12798318548877e-05
259 3.67410617186396e-05
260 3.24079090171138e-05
261 3.92499393666344e-05
262 3.65278800924592e-05
263 3.31866928359284e-05
264 3.29656805552669e-05
265 2.93008486105672e-05
266 3.19495627081346e-05
267 5.15835238922398e-05
268 3.02757135433213e-05
269 2.97836830145236e-05
270 4.96074043381985e-05
271 2.57295388358567e-05
272 2.40584354206139e-05
273 2.71480105350569e-05
274 2.87213214768887e-05
275 4.41297991773093e-05
276 3.62820911589564e-05
277 4.08623437580696e-05
278 3.1891252266008e-05
279 4.76740901155885e-05
280 2.65663191424087e-05
281 3.3022659825649e-05
282 4.19725676781747e-05
283 3.13683622978738e-05
284 3.34529883029729e-05
285 3.20516379677711e-05
286 2.91105924014103e-05
287 3.56449179423693e-05
288 3.15838719483557e-05
289 2.0130451594052e-05
290 2.40777716041189e-05
291 3.14151212178717e-05
292 3.08298063500162e-05
293 0.0213905060648035
294 0.0121872697032048
295 0.000759750293120414
296 0.000160173119013264
297 8.64520534013194e-05
298 8.3925572491905e-05
299 6.5977676012797e-05
300 7.51185661066962e-05
301 5.21106173070288e-05
302 3.36879567819539e-05
303 4.39338302386459e-05
304 3.94317428019765e-05
305 3.72234959541671e-05
306 3.13209846546678e-05
307 3.33793837634885e-05
308 3.00686496855138e-05
309 4.01402362511197e-05
310 3.25946445462629e-05
311 3.31413657597688e-05
312 4.88062376330482e-05
313 5.89731869985922e-05
314 4.07083840426113e-05
315 4.17926339799091e-05
316 2.80643181847167e-05
317 2.8329142262755e-05
318 2.76372155018306e-05
319 3.94950201790548e-05
320 4.50651049231201e-05
321 2.43609458523975e-05
322 3.61009227273641e-05
323 3.77796704445618e-05
324 4.90198967684111e-05
325 3.05760651696077e-05
326 3.11340831508737e-05
327 2.86669871386651e-05
328 2.50791885993699e-05
329 3.51597280934662e-05
330 3.16984422086502e-05
331 4.87514939483102e-05
332 3.79185149893116e-05
333 3.59913910282421e-05
334 3.10174397396852e-05
335 3.83267213746887e-05
336 4.71444265670904e-05
337 3.35381486996658e-05
338 5.37165854964116e-05
339 0.0182102309395046
340 0.00870397803708249
341 0.000961802072911394
342 0.000215893375156125
343 0.000111419882621023
344 6.39859251773332e-05
345 4.70602681560037e-05
346 3.82395082335444e-05
347 5.40888725853378e-05
348 5.02427335121196e-05
349 3.70437440652919e-05
350 4.16013138593301e-05
351 5.45319114419854e-05
352 3.25803925461737e-05
353 3.33403662822493e-05
354 3.18054007940845e-05
355 4.05515613276125e-05
356 4.25833377522885e-05
357 3.17444986960735e-05
358 4.47968625753281e-05
359 3.54502014362804e-05
360 2.82513064935224e-05
361 3.66588734624607e-05
362 5.71160508904794e-05
363 5.36989630397534e-05
364 4.77500575973856e-05
365 4.86444778105744e-05
366 4.35763372416785e-05
367 4.67584393423062e-05
368 4.75335341090235e-05
369 4.38381295149408e-05
370 3.64128040170367e-05
371 2.97982931149624e-05
372 3.60811599049058e-05
373 3.15495336864013e-05
374 3.07197883385648e-05
375 4.14203552272131e-05
376 4.89233876430507e-05
377 3.10099170523606e-05
378 3.00516096537168e-05
379 6.1874665344197e-05
380 6.65165409909936e-05
381 3.44370320494666e-05
382 2.55051173418052e-05
383 2.82537275719097e-05
384 5.17188066873627e-05
385 0.0212782861605093
386 0.00765203834263536
387 0.000436239258420371
388 7.63299689731394e-05
389 5.21034039836103e-05
390 4.16934928392259e-05
391 3.19036184258144e-05
392 4.64124874863571e-05
393 4.16488734359518e-05
394 4.3533836622096e-05
395 3.30641846048866e-05
396 3.66272280029775e-05
397 3.24695992199584e-05
398 3.63743127281477e-05
399 2.41212434092969e-05
400 2.40736847691412e-05
401 2.85223130263897e-05
402 2.61423674299293e-05
403 2.13190724194398e-05
404 2.51475939344293e-05
405 3.48177291272286e-05
406 3.03677848472838e-05
407 2.36334294961334e-05
408 3.58848977047135e-05
409 4.30747928610786e-05
410 4.17195246416022e-05
411 4.59657622791689e-05
412 2.8903091746305e-05
413 3.80523718006567e-05
414 3.58579097492023e-05
415 2.51015177234336e-05
416 3.61924821815883e-05
417 4.31468914514902e-05
418 4.12712910261024e-05
419 2.78971845291082e-05
420 3.59939520964585e-05
421 4.09109189149245e-05
422 4.83020442481534e-05
423 4.08493139785211e-05
424 4.95396834162525e-05
425 5.10519309003799e-05
426 6.44968432486424e-05
427 3.99268074460092e-05
428 5.84707112303504e-05
429 6.44025271004319e-05
430 6.5021230559969e-05
431 7.41991043990019e-05
432 5.19591794185892e-05
433 4.22437777251214e-05
434 3.22286356673836e-05
435 2.79736727195114e-05
436 0.0201019869005788
437 0.00798061875850909
438 0.000460524461786489
439 0.000130723403970625
440 8.98005199301811e-05
441 6.76759000306167e-05
442 5.74426737491738e-05
443 4.01867777641435e-05
444 4.0987710148492e-05
445 4.13433120723832e-05
446 2.36168791757688e-05
447 2.29852881858566e-05
448 3.80988864758891e-05
449 5.07336098864983e-05
450 3.12832247501806e-05
451 4.64846535173504e-05
452 3.88068756685415e-05
453 6.51494279958925e-05
454 5.76932554314644e-05
455 5.0872149122355e-05
456 4.83987132132e-05
457 6.1971247663215e-05
458 5.29258439472008e-05
459 4.98586213852307e-05
460 3.98769663510668e-05
461 4.19139798694385e-05
462 4.18400359244101e-05
463 2.60382026432975e-05
464 4.74367998367173e-05
465 2.87280759880553e-05
466 3.27176856924602e-05
467 4.49529311442455e-05
468 3.95377724224257e-05
469 4.3286058730167e-05
470 5.25067090770724e-05
471 4.80553518802942e-05
472 3.78605829035309e-05
473 0.0205487065671247
474 0.00638977493761767
475 0.000401147532656529
476 0.000135960132285371
477 7.03551655021277e-05
478 4.60535762066537e-05
479 4.43950964795965e-05
480 7.46430652612477e-05
481 4.77288365980627e-05
482 2.97301487757372e-05
483 3.36049755991732e-05
484 4.0126188408248e-05
485 2.64493025099147e-05
486 3.03105313212835e-05
487 3.11975489607148e-05
488 3.40585130225662e-05
489 3.49228130464131e-05
490 4.86929101989446e-05
491 4.33469848403497e-05
492 3.19753439207172e-05
493 3.80105830865553e-05
494 3.70439478798421e-05
495 4.77107300404014e-05
496 6.06050292431888e-05
497 4.74391502710454e-05
498 3.89192247911901e-05
499 4.561755533978e-05
};
\addlegendentry{GEVD-MWF}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=500,
% xmin=-24.95, xmax=523.95,
xtick style={color=black},
xtick={0,100,200,300,400},
y grid style={darkgray176},
ylabel={Avg. $\|\bar{\mathbf{G}}_k^i\|_F$ over nodes},
ymajorgrids,
ymin=2.36657866363807e-12, ymax=40.8475780588568,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000},
yticklabels={
  ${10^{-15}}$,
  ${10^{-12}}$,
  ${10^{-9}}$,
  ${10^{-6}}$,
  ${10^{-3}}$,
  ${10^{0}}$,
  ${10^{3}}$,
  ${10^{6}}$
  % $\mathdefault{10^{-15}}$,
  % $\mathdefault{10^{-12}}$,
  % $\mathdefault{10^{-9}}$,
  % $\mathdefault{10^{-6}}$,
  % $\mathdefault{10^{-3}}$,
  % $\mathdefault{10^{0}}$,
  % $\mathdefault{10^{3}}$,
  % $\mathdefault{10^{6}}$
}
]
\addplot [semithick, red, mark=x, mark size=3, mark repeat=25, mark options={solid,fill=none}]
table {%
0 0.164744201244732
1 0.150872074421383
2 0.139876683974892
3 0.130639013818975
4 0.115584234349422
5 0.10032856866143
6 0.0818142757844195
7 0.0629685776530385
8 0.052447350592164
9 0.0623616990874748
10 0.0585986276506355
11 0.0553331143790329
12 0.0544695562957787
13 0.0561007482770094
14 0.0529892163474622
15 0.0528638584867443
16 0.0537076679675932
17 0.0501936144721342
18 0.048565006556164
19 0.0467908029613227
20 0.0449127311717855
21 0.0423717386271987
22 0.0396547687060486
23 0.0371665849699267
24 0.0349780259238768
25 0.0327483019820275
26 0.031136199875981
27 0.029689520343324
28 0.0283151566252027
29 0.0265201131489019
30 0.0252262492977396
31 0.024148892416536
32 0.0231600072415128
33 0.0222556362400676
34 0.0213936868007793
35 0.020625177351494
36 0.0201026251610966
37 0.0196468583020028
38 0.0192013624156647
39 0.0187971339170834
40 0.0182427443775458
41 0.017789684668115
42 0.0173575138510301
43 0.0166657202592232
44 0.0133631118709859
45 0.0107222416639808
46 0.011292434944623
47 0.0124831480893572
48 0.0119997256238727
49 0.0118124124241657
50 0.0106834059190101
51 0.00907046173670161
52 0.0078351331975111
53 0.00639163698993207
54 0.00579884912130067
55 0.00516663651290784
56 0.00463636161803872
57 0.00424635762920435
58 0.00410191341191794
59 0.00396979794925858
60 0.00390768472576716
61 0.00380310926655326
62 0.00372130432241204
63 0.00364450877086683
64 0.00357460166451255
65 0.00352091522458255
66 0.00344422843861656
67 0.00343441354516423
68 0.00340542520723901
69 0.00338071481119399
70 0.0033254854214223
71 0.00326871878924613
72 0.00323823997469151
73 0.00319445107554063
74 0.00313378454858115
75 0.00310270547884911
76 0.00307284535021523
77 0.00308314230201456
78 0.00264030114023068
79 0.0020808563853894
80 0.00200328338377858
81 0.00260798091669699
82 0.00307672026810961
83 0.00293670975421312
84 0.00265728380518269
85 0.00224966499650864
86 0.00204848373231288
87 0.00184179207492767
88 0.00171203725950969
89 0.00160974677581183
90 0.00149999239437776
91 0.00140684272025501
92 0.00130369711241001
93 0.00125594804582398
94 0.00121666133319827
95 0.00118999972276365
96 0.00116716788490906
97 0.00113253728600911
98 0.00111312074176783
99 0.00107636760418995
100 0.00106666478514676
101 0.00105550997898733
102 0.00103649881917986
103 0.00103094795617101
104 0.00103685135914498
105 0.00102185545817017
106 0.00100097747688349
107 0.000990424860211957
108 0.000985449530351543
109 0.000964953317424512
110 0.000968985338480406
111 0.000949230228744571
112 0.000947701037492503
113 0.000930248586364116
114 0.000926233397845411
115 0.000919748480531689
116 0.000903500828001317
117 0.000897547472191007
118 0.000891183357061146
119 0.0008854342338983
120 0.000875579214013486
121 0.000868925282714841
122 0.000866144112255056
123 0.000865126995845235
124 0.000850331587155732
125 0.000764371067215619
126 0.000640865807941476
127 0.000422365024373949
128 0.000423338907334355
129 0.000466725365398946
130 0.000534575020833192
131 0.000529617552710867
132 0.000387784273543486
133 0.000330370147208861
134 0.000294250560481118
135 0.000262685251742731
136 0.000232076989776416
137 0.000211073180820838
138 0.000197820591458506
139 0.000187417249682556
140 0.000180007717873996
141 0.000173777274689013
142 0.00017287777210657
143 0.00016849593729737
144 0.000163912560546128
145 0.000161541231876043
146 0.00016036703823564
147 0.00015839491891224
148 0.000157667336978099
149 0.00015728623788865
150 0.000156017003924676
151 0.000155826025211108
152 0.000153441949989604
153 0.000151756928502093
154 0.000151204755659856
155 0.000149561730310556
156 0.000148606374732791
157 0.000145384300264872
158 7.99909877729194e-05
159 5.20846499391955e-05
160 3.24967040892579e-05
161 3.17485424968007e-05
162 2.97066650340407e-05
163 2.13954386883969e-05
164 1.81469373212555e-05
165 1.48411065410743e-05
166 1.27866649664664e-05
167 1.10692833125493e-05
168 9.44086888109063e-06
169 8.44707196243344e-06
170 8.05856623011196e-06
171 7.74186308790319e-06
172 7.52606339176218e-06
173 7.40153291378317e-06
174 7.33049446658167e-06
175 7.18435053867652e-06
176 7.06929077763016e-06
177 7.03710906026001e-06
178 6.93625316919914e-06
179 6.82294485011356e-06
180 6.71903211218177e-06
181 6.60148393103262e-06
182 6.49161651884291e-06
183 6.3259649412114e-06
184 6.24645703127732e-06
185 6.14841018621928e-06
186 6.11477651215508e-06
187 6.08642145505075e-06
188 6.02347427855111e-06
189 5.96172949260097e-06
190 5.91239428642036e-06
191 5.87285457777058e-06
192 5.83805689795562e-06
193 5.80027568252936e-06
194 5.77989795697895e-06
195 5.76997467881699e-06
196 5.72768610911303e-06
197 5.64575064225461e-06
198 5.56640224408139e-06
199 5.52653857431192e-06
200 5.49970295983851e-06
201 5.46198480141901e-06
202 5.45649804008221e-06
203 5.43068381892949e-06
204 5.40521061797897e-06
205 5.37865181524443e-06
206 5.34726379922297e-06
207 5.29471581912268e-06
208 4.21850104297089e-06
209 3.42488625002771e-06
210 2.80966107332522e-06
211 2.70535238162103e-06
212 3.04057282763846e-06
213 3.18505064258939e-06
214 1.65274261756518e-06
215 1.402489696189e-06
216 1.21466511556162e-06
217 1.05847623609805e-06
218 9.28270245413171e-07
219 7.84906429067409e-07
220 7.11660082736129e-07
221 6.63170293718221e-07
222 6.20765027153446e-07
223 5.98511900616024e-07
224 5.96775544014384e-07
225 5.85432912553711e-07
226 5.69662823901513e-07
227 5.60065839231526e-07
228 5.51504062359692e-07
229 5.45890877032817e-07
230 5.35523706818067e-07
231 5.30771318542762e-07
232 5.25935286721253e-07
233 5.22703899207982e-07
234 5.16863352959351e-07
235 5.18751236091994e-07
236 5.07372519874026e-07
237 5.01095011947259e-07
238 4.96505547680021e-07
239 4.91580101708477e-07
240 4.90406893616616e-07
241 4.87795509304686e-07
242 4.82511265805259e-07
243 4.80466698833594e-07
244 4.81526990093202e-07
245 4.81273648862788e-07
246 4.95687438521989e-07
247 4.27838713163056e-07
248 4.02548979013266e-07
249 2.53342648913052e-07
250 1.17066654527789e-07
251 9.99091833923779e-08
252 9.18439216525561e-08
253 8.02053618473156e-08
254 7.13755398910256e-08
255 6.38269833247675e-08
256 5.85581599841719e-08
257 5.17322981684508e-08
258 4.63782000908083e-08
259 4.22883204346501e-08
260 4.02051534075022e-08
261 3.77268473776129e-08
262 3.66124825678479e-08
263 3.52526259328346e-08
264 3.47479116603885e-08
265 3.37225218323433e-08
266 3.30554448229571e-08
267 3.22157324255626e-08
268 3.24288727326303e-08
269 3.20490711408201e-08
270 3.20305695249549e-08
271 3.15632395091921e-08
272 3.13594940698702e-08
273 3.11814975607089e-08
274 3.08241434715006e-08
275 3.01509366695563e-08
276 2.99823466349995e-08
277 2.99946699399997e-08
278 2.93824067422971e-08
279 2.90199147045481e-08
280 2.85453555667473e-08
281 2.85412328121259e-08
282 2.83565495368404e-08
283 2.80161970648245e-08
284 2.73861056793615e-08
285 2.73423068133747e-08
286 2.75166723957607e-08
287 2.72039306559238e-08
288 2.70285752255776e-08
289 2.69546783337047e-08
290 2.669955736255e-08
291 2.68967259735033e-08
292 2.66061583307996e-08
293 2.65032111607384e-08
294 2.3713406855159e-08
295 2.06457388193835e-08
296 1.98815596215853e-08
297 1.83059922358393e-08
298 1.6847480642512e-08
299 1.48920611433082e-08
300 1.26961834178464e-08
301 1.08501590781787e-08
302 9.51807100924257e-09
303 8.80843222943027e-09
304 8.32191349399268e-09
305 7.77820576248016e-09
306 7.54638434906722e-09
307 7.31145307187874e-09
308 7.17846437499708e-09
309 7.09641932237952e-09
310 6.96869427928689e-09
311 6.85815712672305e-09
312 6.61086241943648e-09
313 6.36469266962669e-09
314 6.26881327783206e-09
315 6.14991775413568e-09
316 6.05856657920241e-09
317 6.02031680728756e-09
318 5.93654379474842e-09
319 5.91302174689847e-09
320 5.8481915263785e-09
321 5.75715616037712e-09
322 5.66024141836388e-09
323 5.61057269364569e-09
324 5.58611003057697e-09
325 5.53583590876603e-09
326 5.51717547122901e-09
327 5.45586228657507e-09
328 5.38399829404598e-09
329 5.37196015479087e-09
330 5.326676235714e-09
331 5.33793939174412e-09
332 5.28697696691143e-09
333 5.27615369494991e-09
334 5.2784958246527e-09
335 5.20706257445327e-09
336 5.20110378545773e-09
337 5.15545398791156e-09
338 5.11723659285651e-09
339 5.16824820366398e-09
340 5.07343277138523e-09
341 5.0850982937574e-09
342 5.26222213926957e-09
343 6.16192829023521e-09
344 6.64209359541712e-09
345 5.75003613826597e-09
346 4.78414118165718e-09
347 4.33564428455561e-09
348 3.95436124086014e-09
349 3.49342703471114e-09
350 3.01725750593361e-09
351 2.74394021224809e-09
352 2.48415525855259e-09
353 2.32728014402212e-09
354 2.20103822569167e-09
355 2.13237450123469e-09
356 2.0936851142039e-09
357 2.04391403644619e-09
358 2.01491256557739e-09
359 1.98243932521951e-09
360 1.93985151285569e-09
361 1.89569574681126e-09
362 1.86410654054551e-09
363 1.82664583511396e-09
364 1.80242178189675e-09
365 1.77743100366612e-09
366 1.75314215909674e-09
367 1.73544838442063e-09
368 1.72645487417859e-09
369 1.70093704874131e-09
370 1.70503649450605e-09
371 1.71316168847408e-09
372 1.69605205541284e-09
373 1.69090752825376e-09
374 1.69521466944566e-09
375 1.6786483159451e-09
376 1.67272224699441e-09
377 1.66173328347658e-09
378 1.64912280430823e-09
379 1.62918576907575e-09
380 1.61967265011865e-09
381 1.59162410178334e-09
382 1.57636612870476e-09
383 1.56771638276001e-09
384 1.55438679694252e-09
385 1.62207830061174e-09
386 1.21933158630154e-09
387 8.3790843300725e-10
388 6.02867290473503e-10
389 6.03444744009901e-10
390 7.61732788575121e-10
391 7.37456508635434e-10
392 6.3556270242466e-10
393 5.79058268408231e-10
394 4.77774653048782e-10
395 3.95719701363925e-10
396 3.44170081900982e-10
397 3.06306542199449e-10
398 2.81160274136958e-10
399 2.62642994639516e-10
400 2.45353285904249e-10
401 2.33307317560684e-10
402 2.25725448472084e-10
403 2.1938096872504e-10
404 2.13555883021942e-10
405 2.09271602088226e-10
406 2.0230928729826e-10
407 1.98218958658551e-10
408 1.9304029041335e-10
409 1.90694498138394e-10
410 1.88147717613441e-10
411 1.86705732340078e-10
412 1.84418048934095e-10
413 1.82842140218519e-10
414 1.80517833131513e-10
415 1.79433195911205e-10
416 1.76972942032074e-10
417 1.73924280281555e-10
418 1.72247372265932e-10
419 1.71226346274614e-10
420 1.70228920672449e-10
421 1.67702816280443e-10
422 1.6545825399605e-10
423 1.64238951628674e-10
424 1.64435315750762e-10
425 1.6112837526157e-10
426 1.59012018606555e-10
427 1.56575233358275e-10
428 1.54246086693548e-10
429 1.5239110565668e-10
430 1.49039135081708e-10
431 1.47953639454729e-10
432 1.45828428533881e-10
433 1.4395729564219e-10
434 1.4150823401388e-10
435 1.39967096134185e-10
436 1.38102522462077e-10
437 1.2675172870614e-10
438 1.23678745586214e-10
439 1.22504241259757e-10
440 1.24940910384269e-10
441 1.20047081859875e-10
442 1.20791134034638e-10
443 1.16754088712612e-10
444 1.10258953980885e-10
445 9.76050113585926e-11
446 8.68657545052752e-11
447 7.58714088871816e-11
448 6.8795736855691e-11
449 6.4205030841903e-11
450 6.01495721924919e-11
451 5.64588352122119e-11
452 5.41721300736103e-11
453 5.22206182345865e-11
454 5.04820919553685e-11
455 4.93900857647278e-11
456 4.86350454359398e-11
457 4.79082264668564e-11
458 4.66951853623383e-11
459 4.58374844904544e-11
460 4.53838174106948e-11
461 4.45322047947905e-11
462 4.35172738408508e-11
463 4.27754746088597e-11
464 4.23836267923915e-11
465 4.21277732128195e-11
466 4.17375147405964e-11
467 4.14987224387083e-11
468 4.12743837310247e-11
469 4.07468805686214e-11
470 4.0461799719199e-11
471 4.00666002093416e-11
472 3.98008668212373e-11
473 3.9182875805731e-11
474 3.61728959112546e-11
475 3.67222452324112e-11
476 3.90760970314422e-11
477 3.78677444980891e-11
478 3.67201768403645e-11
479 2.96817372912607e-11
480 2.50925782085033e-11
481 2.10328203416252e-11
482 1.71385996260518e-11
483 1.54254323376527e-11
484 1.40444686497634e-11
485 1.30312918415822e-11
486 1.19712904241375e-11
487 1.12654490075677e-11
488 1.07320477462657e-11
489 1.05706905729453e-11
490 1.03675113154213e-11
491 1.02074097505887e-11
492 9.9867170095198e-12
493 9.82414069801042e-12
494 9.66721401391844e-12
495 9.5569251381879e-12
496 9.57176036575472e-12
497 9.5111304393958e-12
498 9.51109055714013e-12
499 9.45812011325919e-12
};
\addlegendentry{No normalization}
\addplot [semithick, blue, dashed, mark=square, mark size=3, mark repeat=25, mark options={solid,fill=none}]
table {%
0 0.164744201244732
1 0.972090407420488
2 1.01641976428695
3 1.03840626012586
4 0.921077535026001
5 0.729236924231531
6 0.481579625909064
7 0.457057896948471
8 0.653579690861233
9 0.936388304226163
10 0.741237833214843
11 0.73979922398062
12 0.785817598033096
13 0.850448373044372
14 0.875375172853681
15 0.940859401019374
16 0.973199825689798
17 0.905357586939875
18 0.937714806639637
19 0.952827895283805
20 0.878674412850856
21 0.846333591372801
22 0.803498620480267
23 0.779040895858849
24 0.773374456091899
25 0.766433786717934
26 0.792832880208003
27 0.80536617872817
28 0.828743752736362
29 0.831438868104852
30 0.877700573174245
31 0.911829514786697
32 0.903198580740183
33 0.911356786745803
34 0.910801329577068
35 0.910534588294155
36 0.92508150579327
37 0.927958974061358
38 0.93577101362892
39 0.933302556397518
40 0.923281277708151
41 0.940132644739046
42 0.944628371335745
43 0.935798135694853
44 0.731513257035668
45 0.74401069206591
46 1.40759985746857
47 2.12364084354441
48 0.834910345356274
49 1.03433481070776
50 1.21151734009164
51 1.26491545796631
52 1.16732299952639
53 1.03600860597114
54 1.16164286188093
55 1.13925018165484
56 1.14313433640195
57 1.22323887435835
58 1.30088403890681
59 1.26932333927766
60 1.27186166885931
61 1.21989953225695
62 1.21646760384703
63 1.20053767421585
64 1.21693827030951
65 1.2742748623538
66 1.25424934767592
67 1.29816482145075
68 1.22866446243194
69 1.22929351451545
70 1.20012865341037
71 1.20812636208417
72 1.2709758106927
73 1.24041031314369
74 1.24896419888281
75 1.30015111898102
76 1.31387439238256
77 1.32228713052639
78 1.35114878969971
79 0.937064948879412
80 0.648896674555611
81 0.971029302847533
82 1.0658381971547
83 1.00636821599388
84 1.1443044346278
85 1.27507764133763
86 1.33852314307765
87 1.30850952275328
88 1.24479240734493
89 1.19154345928519
90 1.12546197928668
91 1.15418333953506
92 1.08700296476419
93 1.14074184644754
94 1.11197131868373
95 1.10236883560989
96 1.10492610973257
97 1.06936066118645
98 1.12214146814671
99 1.11208894993889
100 1.17570341115006
101 1.15573401622931
102 1.13782976168985
103 1.19116569630519
104 1.18401314619512
105 1.12832113021619
106 1.11979453931328
107 1.16809797864206
108 1.15452571950779
109 1.11026536743583
110 1.17621378703611
111 1.11355262620965
112 1.14526165410132
113 1.12227635496236
114 1.16360538817588
115 1.14737811075966
116 1.12708511210294
117 1.1560262534885
118 1.12896761460724
119 1.12004131113612
120 1.13481592839866
121 1.17925840780886
122 1.18188471484361
123 1.18003929653771
124 1.11457962077027
125 1.01728017675367
126 0.930316621895079
127 0.58822895304298
128 0.924277136549864
129 2.50486257486658
130 2.61394229854888
131 1.37405875471156
132 0.862818545783917
133 1.00182054954696
134 1.05220135418314
135 1.06651881438917
136 1.06149529077497
137 1.10007282083878
138 1.13005397281454
139 1.12674845748077
140 1.12190094969449
141 1.12581381173596
142 1.14611522497922
143 1.14333004624653
144 1.15940068433201
145 1.14887148411298
146 1.16126529559101
147 1.16248255629478
148 1.16772226499222
149 1.17498211025569
150 1.18340855014247
151 1.17773206465463
152 1.16466591331516
153 1.15928216447295
154 1.1744676304467
155 1.17972267946454
156 1.18435377076181
157 1.1667028248959
158 0.70556752963627
159 0.683586635076475
160 1.12000535118671
161 0.900883988406487
162 0.863724124980533
163 0.908445924578119
164 1.81133060859721
165 1.97555606604335
166 2.17578879644268
167 2.1865167098353
168 2.34991489834787
169 2.59003350225034
170 3.19023672742089
171 3.84304821172801
172 4.61519250558963
173 4.69079511288502
174 4.20034833454563
175 4.02466544001539
176 4.28195312095235
177 4.14163119781923
178 3.87532172052527
179 4.13097253806102
180 3.9222299768931
181 3.86485262277699
182 4.23556203614326
183 3.96533552052159
184 4.93758896919453
185 4.90742828435786
186 5.30303241191832
187 4.55254339008183
188 4.60457780417516
189 4.81803181432277
190 4.95109926772901
191 4.45223035577099
192 3.96571498758292
193 3.99383247635071
194 3.96028096223654
195 3.59202793806046
196 3.32143244033183
197 3.35396802269541
198 3.39163897572711
199 3.54555248389279
200 4.01503965895092
201 3.77231658946391
202 3.75321618513896
203 3.73957670806555
204 3.8095221935012
205 3.72598459570044
206 3.72728855040397
207 3.78577035030312
208 3.272195173793
209 2.14320783603161
210 1.11540879298539
211 0.92288784605001
212 1.10812002842513
213 1.59348693238291
214 0.527036241390346
215 0.919728743756806
216 0.963280852489726
217 1.00913751627748
218 1.03731486882543
219 0.989129519052066
220 1.05542738091337
221 1.08079865887572
222 1.05922785639381
223 1.04653175980058
224 1.03069826374776
225 1.0439347051482
226 1.02907181852737
227 1.0372180672365
228 1.0356656907354
229 1.0275970583549
230 0.991044361236715
231 1.02007510240706
232 1.021290295032
233 1.03600850112085
234 1.01479667701025
235 1.07063937430977
236 1.01798204034519
237 1.0368849590831
238 1.02672432907104
239 1.04584672673738
240 1.05404189739878
241 1.03000481761693
242 1.02538653910855
243 1.0578448692413
244 1.08504960646358
245 1.05597678262544
246 1.08613127409333
247 1.0086048222141
248 1.0504193599834
249 0.663982609673773
250 0.555105745964935
251 0.648203935170752
252 0.60766124603121
253 0.584403756877381
254 0.639651565758277
255 0.704334557373374
256 0.759180244222858
257 0.757954946555638
258 0.771097057942141
259 0.820352531344488
260 0.848286754284232
261 0.856420134221247
262 0.862802173073193
263 0.870835579000106
264 0.896100046842557
265 0.886323961677644
266 0.878019750851179
267 0.876627938755091
268 0.881416224420332
269 0.888076518352683
270 0.913474593034752
271 0.927179624376922
272 0.91017693142306
273 0.920438700166666
274 0.911559908837279
275 0.911465343051347
276 0.918153454129975
277 0.9357204801928
278 0.926784054147634
279 0.917849197729389
280 0.927443945993575
281 0.930002860739857
282 0.933529001250238
283 0.938961847534422
284 0.915000410189781
285 0.90796516897006
286 0.913957883943102
287 0.922091659946006
288 0.91291996773164
289 0.909925752211677
290 0.891899881306715
291 0.892230652488509
292 0.893024802025775
293 0.878490851452042
294 0.785582604427502
295 0.905195579170297
296 0.725697455131683
297 0.816022754714091
298 0.71802850243663
299 0.751323961206665
300 0.734909302671325
301 0.749236521135856
302 0.712487812202141
303 0.758759831836181
304 0.776689110245272
305 0.752903946454274
306 0.786378903504234
307 0.803574691668258
308 0.830090554035951
309 0.846084755191006
310 0.81804721999466
311 0.809026887744251
312 0.795868010783105
313 0.788620774429166
314 0.80821190550018
315 0.814073860910969
316 0.813262704264845
317 0.817802797895601
318 0.800998822382864
319 0.805681669589882
320 0.813272805291412
321 0.817048048811026
322 0.813893568231728
323 0.822065458122449
324 0.819025944881097
325 0.813792348205279
326 0.820640550379829
327 0.814037541302862
328 0.799283221452012
329 0.808871183872599
330 0.802533695904891
331 0.807872477056311
332 0.798711103797457
333 0.802647302391581
334 0.816818569686853
335 0.80222942092933
336 0.797539161279469
337 0.79775445029896
338 0.793535313949249
339 0.809613378649932
340 0.79808973734022
341 0.834365545048001
342 0.861517226429232
343 1.00957096184092
344 1.26979690573874
345 1.33014050267128
346 1.34901835390279
347 1.48452949771365
348 1.48719783633095
349 1.48949383511554
350 1.4213533718464
351 1.55931254305307
352 1.50403036171713
353 1.52724358766874
354 1.54183144082284
355 1.5613386846612
356 1.62381761575076
357 1.590332546766
358 1.62679899022208
359 1.63249386084488
360 1.60500549684591
361 1.61250318125738
362 1.63573414852026
363 1.64624281186993
364 1.69031966212341
365 1.68283814690403
366 1.65658811561488
367 1.64153464169755
368 1.67015412297549
369 1.64746637394159
370 1.69255398257137
371 1.65114568137018
372 1.62363507278186
373 1.64823777123268
374 1.66514319553291
375 1.6281712401558
376 1.66942773459536
377 1.64779055066357
378 1.660190453724
379 1.63732173538336
380 1.65944952356934
381 1.65517182261668
382 1.66835588908924
383 1.66215584237334
384 1.62793605867953
385 1.72519771371287
386 1.08293150283349
387 0.690493017062065
388 0.549180699779588
389 1.4551017934863
390 0.951438169706974
391 0.688758243938987
392 0.556939909928263
393 0.59252885517588
394 0.544041638734263
395 0.554672452716114
396 0.582306262750496
397 0.609016187554867
398 0.631027929108284
399 0.636869278198187
400 0.630891639385038
401 0.640996805097558
402 0.660826788546723
403 0.659543819527833
404 0.65536813320291
405 0.661489472555136
406 0.660410694222127
407 0.659322009365289
408 0.675419035786757
409 0.683777588527571
410 0.679654290066242
411 0.690722478738939
412 0.680293108178585
413 0.672051468159455
414 0.667013062247268
415 0.673165410647375
416 0.666120059887496
417 0.663667931470337
418 0.655349596459091
419 0.671288251026256
420 0.677722679573275
421 0.679212085173683
422 0.67031131848164
423 0.671162359018381
424 0.655644982821973
425 0.646031163172141
426 0.661765503806868
427 0.653457731784558
428 0.65975001669634
429 0.659758676290055
430 0.652641624031066
431 0.66578840388739
432 0.649801852542998
433 0.657506828493419
434 0.662906063935603
435 0.675542453790308
436 0.664609896564611
437 0.592647043696607
438 0.617957555295207
439 0.621011881731069
440 0.855174835939078
441 0.86968678526127
442 1.06203346349671
443 1.03411286112304
444 0.841322508377177
445 0.752170832607921
446 0.773775158498322
447 0.797088503773866
448 0.824644001351468
449 0.842700100503911
450 0.858063437946241
451 0.901264299293484
452 0.885823425256739
453 0.861685810307964
454 0.870285503086255
455 0.90207410072866
456 0.891147127701243
457 0.927808159555624
458 0.883831263018683
459 0.870395875652674
460 0.899125138997878
461 0.930143362486267
462 0.877655988103473
463 0.86485934745055
464 0.873761357036673
465 0.90764979406493
466 0.89782143059686
467 0.877340172039943
468 0.890845227891973
469 0.900347297798943
470 0.891119742952035
471 0.913410301241395
472 0.905818491576332
473 0.896167707559321
474 0.859796529553725
475 1.04663543089206
476 1.2323033903124
477 1.33228072385592
478 1.34457857834635
479 1.79343936538715
480 10.2207421282229
481 2.73195056513099
482 2.26106965977021
483 2.17794755327815
484 2.11529544523706
485 2.15825609569935
486 1.96236565372109
487 1.7493641684752
488 1.52774189169646
489 1.63114458442326
490 1.63475738880199
491 1.59953797376817
492 1.5617901398709
493 1.61327878101057
494 1.68303016134305
495 1.64023953942613
496 1.71056854679642
497 1.71087171669176
498 1.67086574584557
499 1.68364686245438
};
\addlegendentry{With normalization}
\end{groupplot}

\end{tikzpicture}

